A Census of the Young Cluster IC 348

We present a new census of the stellar and substellar members of the young cluster IC 348. We have obtained images at I and Z for a 42'x28' field encompassing the cluster and have combined these measurements with previous optical and near-infrared photometry. From spectroscopy of candidate cluster members appearing in these data, we have identified 122 new members, 15 of which have spectral types of M6.5-M9, corresponding to masses of 0.08-0.015 M_sun by recent evolutionary models. The latest census for IC 348 now contains a total of 288 members, 23 of which are later than M6 and thus are likely to be brown dwarfs. From an extinction-limited sample of members (A_V<=4) for a 16'x14' field centered on the cluster, we construct an IMF that is unbiased in mass and nearly complete for M/M_sun>=0.03 (<=M8). In logarithmic units where the Salpeter slope is 1.35, the mass function for IC 348 rises from high masses down to a solar mass, rises more slowly down to a maximum at 0.1-0.2 M_sun, and then declines into the substellar regime. In comparison, the similarly-derived IMF for Taurus from Briceno et al. and Luhman et al. rises quickly to a peak near 0.8 M_sun and steadily declines to lower masses. The distinctive shapes of the IMFs in IC 348 and Taurus are reflected in the distributions of spectral types, which peak at M5 and K7, respectively. These data provide compelling, model-independent evidence for a significant variation of the IMF with star-forming conditions.

==> (inline-0) <==
\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Observing Log \label{tab:log}}
\tablehead{
\colhead{Date} &
\colhead{Telescope + Instrument} &
\colhead{Grating} &
\colhead{Resolution} &
\colhead{ID} \\
\colhead{} &
\colhead{} &
\colhead{l~mm$^{-1}$} &
\colhead{\AA} &
\colhead{}
}
\startdata
1998 Aug 7 & Keck + LRIS & 150 & 16 & 384,547,548,550,631   \\
1998 Nov 24 & Keck + LRIS & 1200 & 2.5 & 435 \\
1998 Dec 23, 26 & KPNO 4 m + RCSP & 158 & 14 & 31,43,48,53,55,61,69,79,81,82,84,89,92,93,105,116,119 \\
\nodata & \nodata & \nodata & \nodata & 
123,129,146,174,177,186,188,210,212,236,246,281,282,311   \\
\nodata & \nodata & \nodata & \nodata &
317,339,369,462,829 \\
1999 Dec 23 & Keck + LRIS & 150 & 16 & 301,382,391   \\
2000 Dec 3 & Steward 2.3 m + B\&C & 400 & 7 & 56,63,66,96,97,98,106,156,182,195,198,206,228,253,254,255   \\
2000 Dec 7 & MMT + FSpec & 75 & 27 & 27,43,84,89,143,219   \\
2000 Nov 25, 26 & Keck + LRIS & 150 & 16 & 97,115,140,143,166,182,187,190,191,198,219,221,230 \\
\nodata & \nodata & \nodata & \nodata &
243,248,252,255,278,291,292,295,298,302,308,322,329,342 \\
\nodata & \nodata & \nodata & \nodata &
347,350,358,365,367,370,373,385,391,404,415,434,435,437 \\
\nodata & \nodata & \nodata & \nodata & 
450,468,479,486,555,598,603,609,618,621,622,624,630,681 \\ 
\nodata & \nodata & \nodata & \nodata &
689,690,694,702,703,705,709,713,719,725,738,741,746,761 \\ 
\nodata & \nodata & \nodata & \nodata &
774,813,817,842,850,863,934,935,944,958,963,983,991,1010 \\
\nodata & \nodata & \nodata & \nodata &
1383,1387,1389,1400,1416,1418,1424,1426,1432,1434,1461 \\
\nodata & \nodata & \nodata & \nodata &
1463,1464,1476,1481,1483,1511,1676,1684,1689,1903,2096 \\
\nodata & \nodata & \nodata & \nodata &
2110,3006,3039,3042,3051,3086,4037,4044,4048,4053,4098 \\
\nodata & \nodata & \nodata & \nodata &
5012,5194,5200   \\
2001 Dec 25, 26 & Steward 2.3 m + B\&C & 400 & 7 & 90,110,113,120,122,125,139,153,154,171,193,217,226   \\
2002 Jan 12 & MMT + Blue Channel & 600 & 2.8 & 218,303,316,396   \\
2002 Sep 12 & FLWO 1.5 m + FAST & 300 & 5 & 64,1937,10252,10338   \\
2002 Sep 27 & FLWO 1.5 m + FAST & 300 & 5 & 114,1932,1941,10363   \\
2002 Oct 11 & FLWO 1.5 m + FAST & 300 & 5 & 50,72   \\
2002 Oct 14 & FLWO 1.5 m + FAST & 300 & 5 & 39,67,73,85,87,94,1863,10352   \\
2002 Oct 15 & FLWO 1.5 m + FAST & 300 & 5 & 58,75,111,10226,10343   \\
2002 Nov 10 & MMT + Blue Channel & 600 & 2.8 & 78A,136,149,168,176,194,200,203,213,235,241,247,259A+B \\
\nodata & \nodata & \nodata & \nodata & 261,1719,1868,1928,1936,1940   \\
2002 Nov 11 & MMT + Blue Channel & 600 & 2.8 & 42A,42B,46,51,99A,99B,138,157,207,214,216,262,269,276 \\
\nodata & \nodata & \nodata & \nodata & 300,341,344,906,1927   \\
2002 Dec 7 & FLWO 1.5 m + FAST & 300 & 5 & 178,180   \\
2002 Dec 12 & FLWO 1.5 m + FAST & 300 & 5 & 76,88,101,108,137,147,164,10289   \\
2003 Jan 26 & MMT + Red Channel & 270 & 14 & 112,284,1939 \\
2003 Jan 27 & MMT + Red Channel & 1200 & 2 & 44 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llllllllllllllllll}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pt}
\tablecaption{Data for Members of IC 348 \label{tab:mem}}
\tablehead{
\colhead{ID} &
\colhead{$\alpha$(J2000)\tablenotemark{a}} & 
\colhead{$\delta$(J2000)\tablenotemark{a}} &
\colhead{Spectral Type/$W_{\lambda}$(H$\alpha$)\tablenotemark{b}} &
\colhead{Ref} &
\colhead{Adopt} &
\colhead{Member\tablenotemark{c}} &
\colhead{$T_{\rm eff}$\tablenotemark{d}} &
\colhead{$A_J$} & \colhead{$L_{\rm bol}$} &
\colhead{$R-I$\tablenotemark{e}} & \colhead{$I$\tablenotemark{f}} &
\colhead{$I-Z$\tablenotemark{g}} & 
\colhead{$J-H$} & \colhead{$H-K_s$} & \colhead{$K_s$} &
\colhead{Ref} &
\colhead{IMF?} \\
\colhead{} &
\colhead{h m s} &
\colhead{$\arcdeg$ $\arcmin$ $\arcsec$} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{-ship} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{}
}
\startdata
       1$\tablenotemark{h}$ &   03 44 34.20 &    32 09 46.3 &    B5V,B3-B4,$<$F8(IR) & 1,2,2 &         B5 &      $A_V$,pm &  15400 &    0.54 &     605 &      \nodata &       \nodata &       \nodata &     0.15 &     0.12 &     6.51 &  3 &    yes  \\
       2 &   03 44 35.36 &    32 10 04.6 &           A2,$<$F8(IR) & 1,2 &         A2 &      $A_V$,pm &   8970 &    1.08 &     137 &      \nodata &       \nodata &       \nodata &     0.42 &     0.29 &     7.25 &  3 &    yes  \\
       3 &   03 44 50.65 &    32 19 06.8 &           A0,$<$F8(IR) & 4,2 &         A0 &         $A_V$ &   9520 &    1.26 &     135 &      \nodata &       \nodata &       \nodata &     0.48 &     0.24 &     7.66 &  3 &     no  \\
       4 &   03 44 31.19 &    32 06 22.1 &         F0m:,$<$F8(IR) & 1,2 &         F0 &      $A_V$,pm &   7200 &    0.50 &      34 &      \nodata &       \nodata &       \nodata &     0.31 &     0.16 &     7.86 &  3 &    yes  \\
       5 &   03 44 26.03 &    32 04 30.4 & K0/23,F8-G8/2.1,?(IR) & 5,2,2 &         G8 &   $A_V$,ex,e &   5520 &    1.50 &     9.9 &    1.35 &    12.44 &     0.72 &     1.21 &     0.73 &     8.14 &  3 &     no  \\
       6$\tablenotemark{h}$ &   03 44 36.94 &    32 06 45.4 &   F8,F8-G8,G3-G7(IR) & 4,2,2 &         G3 &      $A_V$,pm &   5830 &    1.10 &      17 &      \nodata &       \nodata &       \nodata &     0.72 &     0.29 &     8.19 &  3 &    yes  \\
       7 &   03 44 08.48 &    32 07 16.5 &          A0V,$<$F8(IR) & 1,2 &         A0 &      $A_V$,pm &   9520 &    0.26 &      35 &      \nodata &       \nodata &       \nodata &     0.10 &     0.12 &     8.60 &  3 &    yes  \\
       8 &   03 44 09.15 &    32 07 09.3 &          A2V,$<$F8(IR) & 1,2 &         A2 &      $A_V$,pm &   8970 &    0.27 &      28 &      \nodata &       \nodata &       \nodata &     0.11 &     0.14 &     8.62 &  3 &    yes  \\
       9$\tablenotemark{h}$ &   03 44 39.17 &    32 09 18.3 &      G5-K0,G6-K1(IR) & 2,2 &         G8 &         $A_V$ &   5520 &    1.56 &      11 &    1.39 &    12.30 &     0.68 &     0.93 &     0.36 &     8.77 &  3 &     no  \\
      10 &   03 44 24.66 &    32 10 15.0 &           F2,$<$F8(IR) & 1,2 &         F2 &      $A_V$,pm &   6890 &    0.54 &      13 &      \nodata &       \nodata &       \nodata &     0.35 &     0.20 &     8.79 &  3 &    yes  \\
      11 &   03 45 07.96 &    32 04 02.1 &  F7-G6/1.5,G2-G7(IR) & 2,2 &         G4 &      $A_V$,e &   5800 &    1.76 &      11 &      \nodata &    12.66 &     0.74 &     0.96 &     0.44 &     8.88 &  3 &     no  \\
     12A$\tablenotemark{i}$ &   03 44 31.96 &    32 11 43.9 &   G0,A0-A5?,$<$F8?(IR) & 5,2,2 &         G0 &      $A_V$,e &   6030 &    1.23 &     4.0 &    1.15 &    12.64 &     0.74 &     0.71 &     0.44 &     8.92 &  3 &     no  \\
     12B &   03 44 32.06 &    32 11 44.0 &      A0-A5?,$<$F8?(IR) & 2,2 &         A3 &      $A_V$,e &   8720 &    2.12 &      29 &      \nodata &    12.94 &     0.78 &       \nodata &       \nodata &       \nodata &     \nodata &     no  \\
      13 &   03 43 59.65 &    32 01 54.2 &            K7-M2(IR) &    2 &       M0.5 &   $A_V$,ex,e &   3778 &    4.13 &     3.2 &      \nodata &    19.46 &       \nodata &     2.67 &     1.85 &     8.93 &  3 &     no  \\
      15 &   03 44 44.73 &    32 04 02.6 &    M0.5/36,K7-M1(IR) & 2,2 &       M0.5 &   $A_V$,ex,e &   3778 &    1.12 &     1.9 &      \nodata &    13.34 &     0.74 &     1.09 &     0.60 &     9.33 &  3 &    yes  \\
      16 &   03 44 32.74 &    32 08 37.5 &    K,G5-K0,G2-G7(IR) & 5,2,2 &         G6 &         $A_V$ &   5700 &    0.75 &     4.4 &    0.85 &    11.74 &       \nodata &     0.63 &     0.22 &     9.43 &  3 &    yes  \\
      17 &   03 44 47.72 &    32 19 11.9 &                A0-A9 &    2 &         A4 &         $A_V$ &   8460 &    1.51 &      20 &      \nodata &    11.98 &     0.60 &     0.60 &     0.33 &     9.38 &  3 &     no  \\
      19 &   03 44 30.82 &    32 09 55.8 &           A2,$<$F8(IR) & 1,2 &         A2 &      $A_V$,pm &   8970 &    0.63 &      16 &      \nodata &       \nodata &       \nodata &     0.25 &     0.15 &     9.43 &  3 &    yes  \\
      20 &   03 45 07.61 &    32 10 28.1 &                G0-G2 &  4 &         G1 &         $A_V$ &   5945 &    0.62 &     4.9 &      \nodata &    11.23 &     0.33 &     0.52 &     0.19 &     9.41 &  3 &    yes  \\
      21 &   03 44 56.15 &    32 09 15.5 &            G8-K2/4.7 &    2 &         K0 &      $A_V$,e &   5250 &    1.52 &     3.9 &      \nodata &    13.21 &     0.67 &     1.03 &     0.52 &     9.47 &  3 &     no  \\
      22 &   03 43 51.24 &    32 13 09.4 &          F8-G0,G5-K0 & 4,2 &         G5 &         $A_V$ &   5770 &    0.74 &     4.3 &      \nodata &    11.54 &     0.39 &     0.61 &     0.20 &     9.50 &  3 &     no  \\
      23 &   03 44 38.72 &    32 08 42.0 &      G8-K4,K3-K6(IR) & 2,2 &         K3 &         $A_V$ &   4730 &    1.93 &     4.1 &      \nodata &    13.97 &     0.85 &     1.22 &     0.48 &     9.49 &  3 &     no  \\
     24A &   03 44 35.04 &    32 07 36.9 &  K7,K6/0.4,K6-M1(IR) & 5,2,2 &       K6.5 &         $A_V$ &   4132 &    0.80 &     1.5 &    1.23 &    12.96 &     0.60 &     0.92 &     0.31 &     9.76 &  3 &    yes  \\
     24B &   03 44 35.37 &    32 07 36.1 & K8/32,M0.5/5,K6-M1(IR) & 5,2,2 &         M0 &      $A_V$,e &   3850 &    1.07 &    0.69 &      \nodata &    14.32 &     0.71 &     1.14 &     0.55 &    10.39 &  3 &    yes  \\
      25 &   03 45 01.42 &    32 05 02.0 &                A0-A9 &    2 &         A4 &         $A_V$ &   8460 &    1.03 &      13 &      \nodata &    11.71 &     0.45 &     0.42 &     0.24 &     9.65 &  3 &    yes  \\
      26 &   03 43 56.03 &    32 02 13.3 &   K7-K8/44,K4-K7(IR) & 2,2 &         K7 &   $A_V$,ex,e &   4060 &    2.07 &     1.5 &      \nodata &    15.62 &     0.97 &     1.73 &     1.03 &     9.53 &  3 &     no  \\
      29 &   03 44 31.53 &    32 08 45.0 &   K2,G8-K2,K2-K3(IR) & 5,2,2 &         K2 &         $A_V$ &   4900 &    0.64 &     2.1 &    0.83 &    12.25 &     0.48 &     0.72 &     0.24 &     9.72 &  3 &    yes  \\
      30 &   03 44 19.13 &    32 09 31.4 &                  F0: &  1 &         F0 &         pm &   7200 &    0.53 &     6.5 &      \nodata &    11.00 &     0.26 &     0.32 &     0.08 &     9.76 &  3 &    yes  \\
      31 &   03 44 18.16 &    32 04 57.0 &        F5-G6/11$\pm$0.5 &   6 &         G1 &      $A_V$,e &   5945 &    3.34 &     9.6 &      \nodata &    15.37 &     0.99 &     1.55 &     0.85 &     9.69 &  3 &     no  \\
      32 &   03 44 37.89 &    32 08 04.2 & K7/68,K8/57,K4-K7(IR) & 5,2,2 &         K7 &   $A_V$,ex,e &   4060 &    1.41 &     1.4 &      \nodata &    14.18 &     0.78 &     1.21 &     0.65 &     9.83 &  3 &     no  \\
      33 &   03 44 32.59 &    32 08 42.5 &  M2-M3/5.9,M4-M5(IR) & 2,2 &       M2.5 &     $A_V$,NaK &   3488 &    0.71 &    0.87 &      \nodata &    13.25 &       \nodata &     0.91 &     0.31 &    10.07 &  3 &    yes  \\
      35 &   03 44 39.25 &    32 07 35.5 &   G8,G8-K4,K3-K6(IR) & 5,2,2 &         K3 &         $A_V$ &   4730 &    1.43 &     3.6 &    1.40 &    13.21 &     0.71 &     0.88 &     0.40 &     9.55 &  3 &     no  \\
      36 &   03 44 38.47 &    32 07 35.7 & K6/2,K5-K6/3.9,K6-M1(IR) & 5,2,2 &         K6 &         $A_V$ &   4205 &    0.95 &     1.5 &    1.30 &    13.26 &     0.63 &     0.95 &     0.38 &     9.85 &  3 &    yes  \\
      37 &   03 44 37.99 &    32 03 29.8 &                K6/47 &    2 &         K6 &      $A_V$,e &   4205 &    0.79 &    0.99 &      \nodata &    13.18 &     0.58 &     1.01 &     0.57 &     9.87 &  3 &    yes  \\
      38 &   03 44 23.99 &    32 11 00.0 &         F8,F6-G1(IR) & 4,2 &         G0 &         $A_V$ &   6030 &    0.73 &     3.1 &    0.83 &    11.84 &     0.38 &     0.52 &     0.17 &    10.03 &  3 &    yes  \\
      39 &   03 45 01.74 &    32 14 27.9 &                K3-K5 &    7 &         K4 &         $A_V$ &   4590 &    1.34 &     1.9 &      \nodata &    13.43 &     0.70 &     0.95 &     0.36 &    10.04 &  3 &     no  \\
40 & 03 44 29.73 & 32 10 39.8 & K6/145v?,K8-M0/104 & 5,2 & K8 & $A_V$,ex,e & 3955 & 1.01 & 0.76 & 1.44 & 14.10 & 0.66 & 1.17 & 0.62 & 10.14 &  3 &    yes  \\
\nodata & \nodata & \nodata & K6-M1(IR) & 2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
      41 &   03 44 21.61 &    32 10 37.6 &      K7/48,K7-M2(IR) & 5,2 &         K7 &   $A_V$,ex,e &   4060 &    1.59 &    0.79 &      \nodata &    14.99 &     0.83 &     1.21 &     0.66 &    10.62 &  3 &     no  \\
     42A$\tablenotemark{j}$ &   03 44 42.02 &    32 09 00.1 & M3/74,M4-M6(IR),M4.25/22$\pm$2 & 5,2,7 &      M4.25 &  $A_V$,e,NaK &   3234 &    0.93 &    0.37 &      \nodata &    14.88 &     0.85 &     1.12 &     0.53 &    10.13 &  3 &    yes  \\
     42B &   03 44 42.14 &    32 09 02.2 & M1/32,M1-M3(IR),M2-M3/55$\pm$10 & 5,2,7 &       M2.5 &      $A_V$,e &   3488 &    1.36 &    0.28 &      \nodata &    15.83 &     0.87 &       \nodata &       \nodata &       \nodata &     \nodata &     no  \\
      44 &   03 44 08.86 &    32 16 10.7 &                G8-K2 &    2 &         K0 &      $A_V$,Li &   5250 &    1.00 &     1.7 &      \nodata &    13.07 &     0.52 &     0.82 &     0.30 &    10.26 &  3 &     no  \\
      45 &   03 44 24.29 &    32 10 19.4 &      K5,K5,K4-K7(IR) & 5,2,2 &         K5 &         $A_V$ &   4350 &    0.66 &    0.92 &    1.08 &    13.08 &     0.51 &     0.84 &     0.24 &    10.33 &  3 &    yes  \\
      46 &   03 44 11.62 &    32 03 13.2 &           G-K/4.5$\pm$1 &    7 &          ? &      $A_V$,e &     \nodata &      \nodata &      \nodata &      \nodata &    16.24 &     1.05 &     1.56 &     0.89 &    10.33 &  3 &     no  \\
      47 &   03 43 55.51 &    32 09 32.5 &                G8-K2 &    2 &         K0 &         $A_V$ &   5250 &    1.06 &     1.9 &    1.06 &    12.97 &     0.54 &     0.72 &     0.26 &    10.34 &  3 &    yes  \\
      48 &   03 44 34.88 &    32 06 33.6 &       K5-K6/1.5$\pm$0.3 &   6 &       K5.5 &         $A_V$ &   4278 &    0.85 &    0.99 &    1.18 &    13.45 &     0.60 &     0.90 &     0.29 &    10.31 &  3 &    yes  \\
      49 &   03 43 57.60 &    32 01 37.5 &            K7-M2(IR) &    2 &       M0.5 &         $A_V$ &   3778 &    2.88 &    0.36 &    2.42 &    19.63 &     1.37 &     2.67 &     1.48 &    10.41 &  3 &     no  \\
      50 &   03 44 55.63 &    32 09 20.2 &         K3-K5/2$\pm$0.5 &    7 &         K4 &      $A_V$,e &   4590 &    1.52 &     1.4 &      \nodata &    14.28 &     0.75 &     1.10 &     0.39 &    10.36 &  3 &     no  \\
      51 &   03 44 12.97 &    32 01 35.4 &      ?(IR,op)/45$\pm$15 & 2,7 &          ? &   $A_V$,e,ex &     \nodata &      \nodata &      \nodata &    1.70 &    19.56 &     0.88 &     2.66 &     2.40 &    10.03 &  3 &     no  \\
      52$\tablenotemark{h}$ &   03 44 43.53 &    32 07 43.0 &         K6,M2-M4(IR) & 5,2 &         M1 &         $A_V$ &   3705 &    1.48 &    0.92 &      \nodata &    14.98 &     0.86 &     1.23 &     0.47 &    10.42 &  3 &     no  \\
      53 &   03 44 16.43 &    32 09 55.2 &                G8-K2 &   6 &         K0 &         $A_V$ &   5250 &    0.70 &     1.4 &    0.89 &    12.63 &     0.41 &     0.74 &     0.20 &    10.38 &  3 &    yes  \\
      55 &   03 44 31.36 &    32 00 14.7 &          M0-M1/38$\pm$2 &   6 &       M0.5 &      $A_V$,e &   3778 &    2.63 &    0.68 &    2.51 &    18.06 &     1.18 &     1.98 &     1.01 &    10.64 &  3 &     no  \\
      56 &   03 44 05.00 &    32 09 53.8 &                K3-K4 &    7 &       K3.5 &         $A_V$ &   4660 &    0.74 &    0.93 &    1.07 &    13.02 &     0.47 &     0.84 &     0.21 &    10.50 &  3 &    yes  \\
      58 &   03 44 38.55 &    32 08 00.7 & K7/9,K6-M1(IR),M1.25 & 5,2,7 &      M1.25 &         $A_V$ &   3669 &    1.04 &    0.72 &      \nodata &    14.24 &     0.74 &     1.04 &     0.43 &    10.47 &  3 &    yes  \\
      59 &   03 44 40.13 &    32 11 34.3 &   G7,G8-K2,K2-K4(IR) & 5,2,2 &         K2 &         $A_V$ &   4900 &    1.19 &     1.4 &    1.26 &    13.54 &     0.60 &     0.86 &     0.30 &    10.51 &  3 &     no  \\
     60A$\tablenotemark{k}$ &   03 44 25.58 &    32 11 30.5 &      K8/51,K7-M1(IR) & 5,2 &         M0 &      $A_V$,e &   3850 &    1.03 &    0.34 &      \nodata &    14.99 &     0.70 &     1.21 &     0.63 &    10.64 &  3 &    yes  \\
     60B &   03 44 25.50 &    32 11 31.2 &                   \nodata &     \nodata &         \nodata &         \nodata &     \nodata &      \nodata &      \nodata &      \nodata &    16.14 &     0.79 &       \nodata &       \nodata &       \nodata &     \nodata &    yes  \\
      61 &   03 44 22.29 &    32 05 42.7 &             K8/51$\pm$2 &   6 &         K8 &      $A_V$,e &   3955 &    1.25 &    0.54 &    1.48 &    15.23 &     0.78 &     1.27 &     0.57 &    10.70 &  3 &     no  \\
      62 &   03 44 26.63 &    32 03 58.3 &          M4.75/10$\pm$1 &    8 &      M4.75 &     $A_V$,NaK &   3161 &    0.52 &    0.39 &      \nodata &    14.03 &     0.79 &     0.86 &     0.35 &    10.59 &  3 &    yes  \\
      63 &   03 43 58.91 &    32 11 27.1 &        M1-M2.5/27$\pm$1 &    7 &      M1.75 &      $A_V$,e &   3596 &    1.10 &    0.61 &      \nodata &    14.42 &       \nodata &     1.08 &     0.65 &    10.42 &  3 &    yes  \\
      64 &   03 44 25.57 &    32 12 30.0 &        M0.5/2.7$\pm$0.5 &    7 &       M0.5 &         $A_V$ &   3778 &    0.36 &    0.45 &      \nodata &    13.40 &     0.52 &     0.87 &     0.27 &    10.68 &  3 &    yes  \\
      65 &   03 44 33.98 &    32 08 54.1 &    K7+/0.9,M2-M4(IR) & 2,2 &         M0 &         $A_V$ &   3850 &    0.61 &    0.56 &    1.20 &    13.69 &     0.55 &     0.87 &     0.28 &    10.70 &  3 &    yes  \\
      66 &   03 44 28.47 &    32 07 22.4 &       K6-K7/1.4$\pm$0.2 &    7 &       K6.5 &         $A_V$ &   4132 &    0.65 &    0.71 &    1.14 &    13.53 &     0.55 &     0.82 &     0.27 &    10.58 &  3 &    yes  \\
      67 &   03 43 44.62 &    32 08 17.9 &          M0.75/35$\pm$2 &    7 &      M0.75 &      $A_V$,e &   3741 &    0.68 &    0.48 &      \nodata &    13.93 &     0.62 &     0.92 &     0.34 &    10.79 &  3 &     no  \\
      68 &   03 44 28.51 &    31 59 54.1 &             M3.5/5.1 &    2 &       M3.5 &     $A_V$,NaK &   3342 &    0.83 &    0.46 &      \nodata &    14.16 &     0.76 &     0.87 &     0.36 &    10.77 &  3 &    yes  \\
      69 &   03 44 27.02 &    32 04 43.6 &          M1/3.5$\pm$0.5 &   6 &         M1 &         $A_V$ &   3705 &    0.55 &    0.46 &    1.27 &    13.69 &     0.59 &     0.81 &     0.29 &    10.85 &  3 &    yes  \\
      71 &   03 44 32.58 &    32 08 55.8 &  M2/5,M3/5,M1-M3(IR) & 5,2,2 &         M3 &     $A_V$,NaK &   3415 &    0.95 &    0.47 &      \nodata &    14.32 &       \nodata &     0.98 &     0.37 &    10.76 &  3 &    yes  \\
      72 &   03 44 22.57 &    32 01 53.7 &          M2.5/3.5$\pm$1 &    7 &       M2.5 &     $A_V$,NaK &   3488 &    0.98 &    0.51 &      \nodata &    14.31 &     0.76 &     0.97 &     0.36 &    10.79 &  3 &    yes  \\
      74 &   03 44 34.27 &    32 10 49.7 & M1/3,M2/5.4,M1-M3(IR) & 5,2,2 &         M2 &     $A_V$,NaK &   3560 &    1.14 &    0.62 &      \nodata &    14.36 &     0.79 &     1.01 &     0.32 &    10.81 &  3 &     no  \\
      75 &   03 44 43.78 &    32 10 30.6 &   K8,M2-M4(IR),M1.25 & 5,2,7 &      M1.25 &         $A_V$ &   3669 &    0.84 &    0.28 &      \nodata &    14.26 &     0.68 &     1.15 &     0.45 &    11.15 &    9 &    yes  \\
      76 &   03 44 39.81 &    32 18 04.2 &          M3.75/14$\pm$1 &    7 &      M3.75 &  $A_V$,e,NaK &   3306 &    0.88 &    0.39 &      \nodata &    14.53 &     0.79 &     0.95 &     0.50 &    10.78 &  3 &     no  \\
     78A$\tablenotemark{k}$ &   03 44 26.69 &    32 08 20.3 & M2-M4(IR),M0-M1/75$\pm$10 & 2,7 &       M0.5 &   $A_V$,e,ex &   3778 &    1.81 &    0.53 &      \nodata &    16.01 &     0.94 &     1.43 &     0.71 &    10.84 &  3 &     no  \\
     78B &   03 44 26.56 &    32 08 20.6 &                   \nodata &     \nodata &         \nodata &         \nodata &     \nodata &      \nodata &      \nodata &      \nodata &    18.71 &     1.31 &       \nodata &       \nodata &       \nodata &     \nodata &     no  \\
      79 &   03 45 01.52 &    32 10 51.5 &                G8-K2 &   6 &         K0 &         $A_V$ &   5250 &    0.83 &    0.94 &      \nodata &    13.23 &     0.47 &     0.74 &     0.25 &    10.88 &  3 &    yes  \\
      82 &   03 44 37.41 &    32 06 11.7 &                   K7 &   6 &         K7 &         $A_V$ &   4060 &    0.71 &    0.51 &    1.29 &    13.89 &     0.54 &     0.94 &     0.28 &    10.87 &  3 &    yes  \\
      83 &   03 44 37.41 &    32 09 00.9 &       K8/7,M2-M4(IR) & 5,2 &         M1 &         $A_V$ &   3705 &    1.21 &    0.51 &      \nodata &    14.93 &     0.78 &     1.05 &     0.45 &    10.99 &  3 &     no  \\
      85 &   03 44 28.12 &    32 16 00.3 &           M3.25/5$\pm$1 &    7 &      M3.25 &         $A_V$ &   3379 &    0.60 &    0.30 &      \nodata &    14.11 &     0.68 &     0.93 &     0.25 &    11.05 &    9 &     no  \\
      86$\tablenotemark{h}$ &   03 44 27.88 &    32 07 31.6 & M3/3,M2/3.9,M1-M3(IR) & 5,2,2 &         M2 &     $A_V$,NaK &   3560 &    0.79 &    0.46 &      \nodata &    14.13 &     0.69 &     0.86 &     0.30 &    10.97 &  3 &    yes  \\
      87 &   03 43 59.72 &    32 14 03.2 &       M0.75/1.5$\pm$0.5 &    7 &      M0.75 &         $A_V$ &   3741 &    0.47 &    0.33 &      \nodata &    14.05 &     0.56 &     0.94 &     0.24 &    11.06 &    9 &     no  \\
      88 &   03 44 32.77 &    32 09 15.8 & M2/4,K6-M1(IR),M3.25/5$\pm$0.5 & 5,2,7 &      M3.25 &     $A_V$,NaK &   3379 &    1.03 &    0.36 &      \nodata &    14.63 &       \nodata &     1.01 &     0.37 &    11.10 &    9 &    yes  \\
      90 &   03 44 33.31 &    32 09 39.6 & M1-M3(IR),M1.5-M2.5/5$\pm$1 & 2,7 &         M2 &     $A_V$,NaK &   3560 &    1.08 &    0.41 &      \nodata &    14.55 &       \nodata &     1.07 &     0.46 &    11.01 &    9 &    yes  \\
      91 &   03 44 39.21 &    32 09 44.7 &     M1/8::,M2-M4(IR) & 5,2 &         M2 &         $A_V$ &   3560 &    1.08 &    0.39 &      \nodata &    14.76 &       \nodata &     1.07 &     0.38 &    11.14 &    9 &    yes  \\
      92$\tablenotemark{h}$ &   03 44 23.67 &    32 06 46.5 &          M2.5/4$\pm$0.5 &   6 &       M2.5 &     $A_V$,NaK &   3488 &    0.81 &    0.39 &      \nodata &    14.20 &     0.71 &     0.87 &     0.29 &    11.08 &    9 &    yes  \\
      93 &   03 44 17.91 &    32 12 20.4 &        M2.5/5.5$\pm$0.5 &   6 &       M2.5 &     $A_V$,NaK &   3488 &    0.50 &    0.31 &      \nodata &    13.87 &     0.62 &     0.84 &     0.24 &    11.10 &    9 &    yes  \\
      94 &   03 43 32.08 &    32 06 17.4 &         M0.75/1$\pm$0.5 &    7 &      M0.75 &         $A_V$ &   3741 &    0.27 &    0.29 &      \nodata &    13.74 &     0.50 &     0.80 &     0.25 &    11.13 &  3 &     no  \\
      95 &   03 44 21.91 &    32 12 11.6 &     M4/5.5,M2-M4(IR) & 2,2 &         M4 &     $A_V$,NaK &   3270 &    0.66 &    0.29 &      \nodata &    14.27 &     0.74 &     0.89 &     0.30 &    11.12 &    9 &    yes  \\
      96 &   03 44 34.87 &    32 09 53.4 &    $>$K5(IR),M3.5/4$\pm$1 & 2,7 &       M3.5 &     $A_V$,NaK &   3342 &    0.90 &    0.31 &      \nodata &    14.91 &     0.78 &     0.93 &     0.37 &    11.21 &    9 &    yes  \\
      97 &   03 44 25.56 &    32 06 17.0 &           M2.25/3$\pm$1 &    7 &      M2.25 &     $A_V$,NaK &   3524 &    1.70 &    0.54 &      \nodata &    15.98 &     0.96 &     1.23 &     0.52 &    11.07 &    9 &     no  \\
      98 &   03 44 38.62 &    32 05 06.5 &       M3.5-M4.5/4$\pm$1 &    7 &         M4 &     $A_V$,NaK &   3270 &    0.93 &    0.33 &      \nodata &    14.88 &     0.82 &     0.95 &     0.37 &    11.15 &    9 &    yes  \\
     99A$\tablenotemark{j}$ &   03 44 19.24 &    32 07 34.7 &    M2/4,M3.75/9.5$\pm$1 & 5,7 &      M3.75 &     $A_V$,NaK &   3306 &    0.74 &    0.26 &      \nodata &    14.78 &     0.75 &     0.99 &     0.55 &    11.35 &    9 &    yes  \\
     99B &   03 44 19.01 &    32 07 35.7 &             M4,M5.25 & 5,7 &      M5.25 &     $A_V$,NaK &   3091 &    0.78 &   0.041 &      \nodata &    17.18 &     0.94 &       \nodata &       \nodata &       \nodata &     \nodata &    yes  \\
     100 &   03 44 22.32 &    32 12 00.8 &      M1/90,M2-M4(IR) & 2,2 &         M1 &      $A_V$,e &   3705 &    0.90 &    0.33 &      \nodata &    14.47 &     0.69 &     0.99 &     0.43 &    11.25 &    9 &    yes  \\
     101 &   03 44 50.97 &    32 16 09.6 &         M3.25/6$\pm$0.5 &    7 &      M3.25 &     $A_V$,NaK &   3379 &    0.88 &    0.35 &      \nodata &    14.38 &     0.76 &     0.89 &     0.28 &    11.18 &    9 &     no  \\
     103 &   03 44 44.59 &    32 08 12.7 & K8/44v?,M2/26,M1-M3(IR) & 5,2,2 &         M2 &  $A_V$,e,NaK &   3560 &    1.34 &    0.38 &      \nodata &    15.73 &     0.85 &     1.02 &     0.53 &    11.34 &  3 &     no  \\
     105 &   03 44 11.26 &    32 06 12.1 &            M0/2$\pm$0.3 &   6 &         M0 &         $A_V$ &   3850 &    0.76 &    0.39 &      \nodata &    14.32 &     0.62 &     0.92 &     0.27 &    11.20 &    9 &    yes  \\
     108 &   03 44 38.70 &    32 08 56.7 & M2/3,M2-M4(IR),M3.25/4.5$\pm$0.5 & 5,2,7 &      M3.25 &     $A_V$,NaK &   3379 &    0.60 &    0.24 &      \nodata &    14.46 &     0.68 &     0.92 &     0.30 &    11.27 &    9 &    yes  \\
     110 &   03 44 37.40 &    32 12 24.3 & K6-M1(IR),M1.5-M2.5/22$\pm$2 & 2,7 &         M2 &      $A_V$,e &   3560 &    1.48 &    0.34 &      \nodata &    15.78 &     0.89 &     1.24 &     0.49 &    11.44 &    9 &     no  \\
     111 &   03 43 48.76 &    32 07 33.4 &                 M1.5 &    7 &       M1.5 &         $A_V$ &   3632 &    0.74 &    0.34 &      \nodata &    14.31 &     0.66 &     0.85 &     0.25 &    11.34 &    9 &     no  \\
     112 &   03 44 44.98 &    32 13 36.6 &        M4.75/10.5$\pm$1 &    7 &      M4.75 &     $A_V$,NaK &   3161 &    0.76 &    0.24 &      \nodata &    15.00 &     0.86 &     0.90 &     0.37 &    11.33 &    9 &    yes  \\
     113 &   03 44 37.19 &    32 09 16.1 &         K4-K7(IR),K6 & 2,7 &         K6 &         $A_V$ &   4205 &    0.77 &    0.32 &    1.22 &    14.41 &     0.56 &     0.99 &     0.26 &    11.38 &    9 &    yes  \\
     115 &   03 44 29.99 &    32 09 21.1 &   M1,K6-M1(IR),M2-M3 & 5,2,7 &       M2.5 &         $A_V$ &   3488 &    2.29 &    0.45 &    2.42 &    17.18 &     1.18 &     1.56 &     0.67 &    11.35 &    9 &     no  \\
     116 &   03 44 21.56 &    32 10 17.4 &                 M1.5 &   6 &       M1.5 &         $A_V$ &   3632 &    0.81 &    0.29 &      \nodata &    14.57 &     0.68 &     0.96 &     0.30 &    11.40 &    9 &    yes  \\
     119 &   03 44 21.26 &    32 05 02.4 &          M2.5/8$\pm$0.5 &   6 &       M2.5 &         $A_V$ &   3488 &    1.12 &    0.32 &      \nodata &    15.19 &     0.80 &     0.96 &     0.38 &    11.46 &    9 &    yes  \\
     120 &   03 44 22.98 &    32 11 57.3 & M2-M4?(IR),M2.25/1.5$\pm$0.3 & 2,7 &      M2.25 &     $A_V$,NaK &   3524 &    0.53 &    0.22 &      \nodata &    14.33 &     0.62 &     0.95 &     0.26 &    11.40 &    9 &    yes  \\
     122 &   03 44 33.22 &    32 15 29.1 & K5-M0(IR),M2.25/2.5$\pm$0.5 & 2,7 &      M2.25 &         $A_V$ &   3524 &    0.63 &    0.26 &      \nodata &       \nodata &       \nodata &     0.89 &     0.24 &    11.39 &    9 &     no  \\
     123 &   03 44 24.57 &    32 03 57.1 &              M1/5$\pm$1 &   6 &         M1 &         $A_V$ &   3705 &    1.41 &    0.44 &      \nodata &    15.36 &     0.84 &     1.04 &     0.39 &    11.42 &    9 &     no  \\
     124 &   03 43 54.63 &    32 00 30.1 &           M4.25/7$\pm$1 &    8 &      M4.25 &     $A_V$,NaK &   3234 &    0.86 &    0.27 &      \nodata &    14.90 &     0.83 &     0.84 &     0.39 &    11.34 &    9 &    yes  \\
     125 &   03 44 21.66 &    32 06 24.8 & K4-K7(IR),M2.75/4$\pm$0.5 & 2,7 &      M2.75 &     $A_V$,NaK &   3451 &    0.78 &    0.29 &      \nodata &    14.56 &     0.71 &     0.93 &     0.29 &    11.30 &    9 &    yes  \\
     128 &   03 44 20.18 &    32 08 56.6 &      M1/47,M1-M4(IR) & 5,2 &         M2 &      $A_V$,e &   3560 &    1.00 &    0.32 &      \nodata &    14.84 &     0.75 &     0.90 &     0.36 &    11.47 &    9 &    yes  \\
     129 &   03 44 21.29 &    32 11 56.4 &                   M2 &   6 &         M2 &         $A_V$ &   3560 &    0.79 &    0.27 &      \nodata &    14.54 &     0.69 &     1.01 &     0.32 &    11.37 &    9 &    yes  \\
     130 &   03 44 04.25 &    32 13 50.0 &      M4.75/5,$>$K5(IR) & 2,2 &      M4.75 &     $A_V$,NaK &   3161 &    0.66 &    0.22 &      \nodata &    14.87 &     0.83 &     0.82 &     0.33 &    11.43 &    9 &     no  \\
     133 &   03 44 41.74 &    32 12 02.4 &      M4-M5,M5-M6(IR) & 2,2 &         M5 &         $A_V$ &   3125 &    1.10 &    0.17 &      \nodata &    16.23 &     0.99 &     1.25 &     0.56 &    11.49 &    9 &    yes  \\
     135 &   03 44 39.19 &    32 20 09.0 &      M4.5/20,$>$K5(IR) & 2,2 &       M4.5 &  $A_V$,e,NaK &   3198 &    0.55 &    0.20 &      \nodata &    14.78 &     0.77 &     0.80 &     0.32 &    11.47 &    9 &     no  \\
     136 &   03 44 13.62 &    32 15 54.3 &              M3/5$\pm$1 &    7 &         M3 &         $A_V$ &   3415 &    1.45 &    0.26 &      \nodata &    15.91 &     0.91 &     1.25 &     0.46 &    11.51 &    9 &     no  \\
     137 &   03 44 11.44 &    32 19 40.1 & M3-M4/8,M4-M6(IR),M3/10$\pm$1 & 2,2,7 &         M3 &     $A_V$,NaK &   3415 &    0.52 &    0.20 &      \nodata &    14.36 &     0.64 &     0.85 &     0.29 &    11.45 &    9 &     no  \\
     138 &   03 44 45.11 &    32 14 13.4 &       M3.5-M4.5/2$\pm$1 &    7 &         M4 &     $A_V$,NaK &   3270 &    1.97 &    0.33 &    2.49 &    16.91 &     1.13 &     1.37 &     0.59 &    11.54 &    9 &     no  \\
     139 &   03 44 25.31 &    32 10 12.7 & M3/51,$>$K5(IR),M4.75/55$\pm$5 & 5,2,7 &      M4.75 &  $A_V$,e,NaK &   3161 &    0.86 &    0.20 &      \nodata &    15.31 &     0.89 &     0.91 &     0.45 &    11.53 &    9 &    yes  \\
     140 &   03 44 35.69 &    32 03 03.6 &                M3.25 &    7 &      M3.25 &     $A_V$,NaK &   3379 &    0.94 &    0.13 &    1.75 &    15.78 &     0.77 &     1.16 &     0.66 &    11.65 &    9 &    yes  \\
     141 &   03 44 30.54 &    32 06 29.7 &         M1,K5-M0(IR) & 2,2 &       M0.5 &         $A_V$ &   3778 &    1.09 &    0.35 &      \nodata &    15.07 &     0.73 &     1.00 &     0.34 &    11.48 &    9 &    yes  \\
     142 &   03 43 56.20 &    32 08 36.3 &    M0-M1/4,K5-M0(IR) & 2,2 &         M0 &         $A_V$ &   3850 &    0.83 &    0.33 &      \nodata &    14.65 &     0.64 &     0.90 &     0.25 &    11.48 &    9 &    yes  \\
     144 &   03 44 38.39 &    32 12 59.8 &       M0/2,K5-M0(IR) & 2,2 &         M0 &         $A_V$ &   3850 &    0.62 &    0.21 &      \nodata &    14.57 &     0.58 &     0.99 &     0.23 &    11.69 &    9 &    yes  \\
     145 &   03 44 41.31 &    32 10 25.3 & M3/3:,M4.75/4,M2-M4(IR) & 5,2,2 &      M4.75 &     $A_V$,NaK &   3161 &    0.48 &    0.17 &      \nodata &    14.69 &     0.78 &     0.85 &     0.33 &    11.47 &    9 &    yes  \\
     146 &   03 44 42.63 &    32 06 19.5 &          M1/1.5$\pm$0.5 &    7 &         M1 &         $A_V$ &   3705 &    0.20 &    0.19 &    1.13 &    13.99 &     0.45 &     0.81 &     0.19 &    11.55 &    9 &    yes  \\
     147 &   03 43 49.39 &    32 10 40.0 &           M3.5/11$\pm$1 &    7 &       M3.5 &     e,NaK &   3342 &    0.34 &    0.17 &      \nodata &    14.62 &     0.62 &     0.78 &     0.26 &    11.54 &    9 &     no  \\
     149 &   03 44 36.99 &    32 08 34.2 & M3/8::,K6-M1?(IR),M4.75/30$\pm$5 & 5,2,7 &      M4.75 &  $A_V$,e,NaK &   3161 &    0.97 &    0.18 &      \nodata &    15.66 &     0.92 &     0.97 &     0.44 &    11.66 &    9 &    yes  \\
     150 &   03 45 02.85 &    32 07 00.9 &           M4.75/8$\pm$2 &    8 &      M4.75 &     $A_V$,NaK &   3161 &    0.83 &    0.22 &      \nodata &    15.21 &     0.88 &     0.84 &     0.37 &    11.54 &    9 &    yes  \\
     151 &   03 44 34.83 &    32 11 18.0 &         M3,K6-M1(IR) & 5,2 &         M2 &         $A_V$ &   3560 &    0.93 &    0.26 &      \nodata &    14.84 &     0.73 &     0.91 &     0.34 &    11.62 &    9 &    yes  \\
     153 &   03 44 42.77 &    32 08 33.9 & M2/91,$>$K5(IR),M4.75/40$\pm$10 & 5,2,7 &      M4.75 &  $A_V$,e,NaK &   3161 &    1.17 &    0.20 &      \nodata &    15.95 &     0.98 &     0.99 &     0.47 &    11.75 &    9 &     no  \\
     154 &   03 44 37.79 &    32 12 18.2 & K6-M1(IR),M4.5/6.5$\pm$1.5 & 2,7 &       M4.5 &     $A_V$,NaK &   3198 &    0.90 &    0.19 &      \nodata &    15.38 &     0.87 &     0.92 &     0.39 &    11.70 &    9 &    yes  \\
     156 &   03 44 06.79 &    32 07 54.1 &          M4.25/10$\pm$2 &    7 &      M4.25 &     $A_V$,NaK &   3234 &    0.76 &    0.17 &      \nodata &    15.31 &     0.80 &     0.88 &     0.36 &    11.76 &    9 &    yes  \\
     157 &   03 44 18.58 &    32 12 53.2 &      M2-M3.5/115$\pm$10 &    7 &      M2.75 &      $A_V$,e &   3451 &    1.35 &    0.14 &    1.97 &    16.43 &     0.86 &     1.30 &     1.00 &    11.58 &    9 &     no  \\
     158 &   03 44 40.16 &    32 09 13.0 &           M5,$>$K5(IR) & 2,2 &         M5 &     $A_V$,NaK &   3125 &    1.45 &    0.22 &      \nodata &    16.50 &     1.09 &     1.11 &     0.54 &    11.71 &    9 &     no  \\
     159 &   03 44 47.62 &    32 10 55.8 &           M4.25/4$\pm$1 &    8 &      M4.25 &     $A_V$,NaK &   3234 &    1.62 &    0.22 &      \nodata &    16.60 &     1.05 &     1.28 &     0.54 &    11.75 &    9 &     no  \\
     160 &   03 44 02.59 &    32 01 35.1 &           M4.75/6$\pm$1 &    8 &      M4.75 &        NaK &   3161 &    0.34 &    0.14 &      \nodata &    14.87 &     0.74 &     0.71 &     0.36 &    11.67 &    9 &    yes  \\
     163 &   03 44 11.22 &    32 08 16.3 &      M5.25/10.5$\pm$0.5 &    8 &      M5.25 &        NaK &   3091 &    0.40 &    0.14 &      \nodata &    15.12 &     0.83 &     0.71 &     0.34 &    11.73 &    9 &    yes  \\
     165 &   03 44 35.45 &    32 08 56.3 & M4/50:,M5.25/74$\pm$5,$>$K5(IR) & 5,2,2 &      M5.25 &  $A_V$,e,NaK &   3091 &    1.02 &    0.16 &      \nodata &    16.15 &     1.01 &     0.95 &     0.54 &    11.79 &    9 &    yes  \\
     166 &   03 44 42.58 &    32 10 02.5 & K6-M1(IR),M4.25/50$\pm$10 & 2,7 &      M4.25 &  $A_V$,e,NaK &   3234 &    1.78 &    0.24 &    2.48 &    16.85 &     1.10 &     1.22 &     0.62 &    11.81 &    9 &     no  \\
     167 &   03 44 41.18 &    32 10 10.2 &         M3,M2-M4(IR) & 2,2 &         M3 &     $A_V$,NaK &   3415 &    1.66 &    0.15 &    2.14 &    16.71 &     0.98 &     1.42 &     0.68 &    11.94 &    9 &     no  \\
     168 &   03 44 31.35 &    32 10 46.9 & M2/12,$>$K5(IR),M4.25/39$\pm$5 & 5,2,7 &      M4.25 &  $A_V$,e,NaK &   3234 &    0.90 &    0.12 &      \nodata &    15.84 &     0.84 &     1.12 &     0.56 &    11.84 &    9 &    yes  \\
     169 &   03 44 17.77 &    32 04 47.6 & M3/5,M5.25/7$\pm$0.5,K6-M1?(IR) & 5,8,2 &      M5.25 &     $A_V$,NaK &   3091 &    0.78 &    0.15 &      \nodata &    15.78 &     0.94 &     0.87 &     0.44 &    11.84 &    9 &    yes  \\
     170 &   03 44 28.42 &    32 11 22.5 &            M2-M4(IR) &    2 &         M3 &         $A_V$ &   3415 &    2.40 &    0.19 &    2.52 &    18.62 &     1.24 &     1.89 &     0.81 &    11.84 &    9 &     no  \\
     171 &   03 44 44.85 &    32 11 05.8 & M2,M3-M5(IR),M2.75/2.5$\pm$0.5 & 5,2,7 &      M2.75 &     $A_V$,NaK &   3451 &    0.89 &    0.17 &      \nodata &    15.28 &     0.74 &     1.02 &     0.33 &    11.84 &    9 &    yes  \\
     173 &   03 44 10.13 &    32 04 04.5 &        M5.75/110$\pm$10 &    8 &      M5.75 &  $A_V$,e,NaK &   3024 &    0.57 &    0.12 &      \nodata &    15.89 &     0.97 &     0.78 &     0.52 &    11.89 &    9 &    yes  \\
     174 &   03 44 04.11 &    32 07 17.1 &          M1.5/3$\pm$0.5 &   6 &       M1.5 &         $A_V$ &   3632 &    0.64 &    0.18 &      \nodata &    15.01 &     0.63 &     0.89 &     0.29 &    11.84 &    9 &    yes  \\
     175 &   03 44 49.80 &    32 03 34.2 &          M4.5/8$\pm$0.5 &    8 &       M4.5 &     $A_V$,NaK &   3198 &    0.59 &    0.13 &      \nodata &    15.31 &     0.78 &     0.81 &     0.35 &    11.97 &    9 &    yes  \\
     176 &   03 45 04.63 &    32 15 01.1 &                M4.25 &    7 &      M4.25 &     $A_V$,NaK &   3234 &    1.14 &    0.17 &      \nodata &    16.01 &     0.91 &     1.11 &     0.41 &    11.83 &    9 &     no  \\
     177 &   03 45 05.22 &    32 09 54.5 &            M3/2$\pm$0.5 &   6 &         M3 &     $A_V$,NaK &   3415 &    0.76 &    0.15 &      \nodata &    15.20 &     0.71 &     0.95 &     0.31 &    11.87 &    9 &    yes  \\
     178 &   03 44 48.83 &    32 13 22.1 &          M2.75/14$\pm$2 &    7 &      M2.75 &  $A_V$,e,NaK &   3451 &    0.51 &    0.13 &      \nodata &    14.94 &     0.63 &     0.89 &     0.26 &    11.96 &    9 &    yes  \\
     180 &   03 44 21.76 &    32 12 31.4 &          M3.5/4$\pm$0.5 &    7 &       M3.5 &     $A_V$,NaK &   3342 &    0.52 &    0.12 &      \nodata &    14.92 &     0.67 &     0.84 &     0.28 &    12.01 &    9 &    yes  \\
     182 &   03 44 18.20 &    32 09 59.3 &           M4.25/6$\pm$1 &    7 &      M4.25 &     $A_V$,NaK &   3234 &    0.86 &    0.15 &      \nodata &    15.74 &     0.83 &     0.91 &     0.43 &    11.87 &    9 &    yes  \\
     184 &   03 44 53.76 &    32 06 52.2 &              M4/5$\pm$1 &    8 &         M4 &     $A_V$,NaK &   3270 &    1.10 &    0.18 &      \nodata &    15.84 &     0.87 &     0.99 &     0.40 &    11.91 &    9 &    yes  \\
     186 &   03 44 46.33 &    32 11 16.8 &                   M2 &   6 &         M2 &         $A_V$ &   3560 &    2.29 &    0.31 &    2.47 &    17.39 &     1.12 &     1.47 &     0.59 &    11.99 &    9 &     no  \\
    187A$\tablenotemark{k}$ &   03 44 06.11 &    32 07 07.2 &       M4.25/5.5$\pm$0.5 &    7 &      M4.25 &         $A_V$ &   3234 &    1.31 &    0.15 &      \nodata &    16.36 &     0.96 &     0.89 &     0.42 &    12.00 &    9 &     no  \\
    187B &   03 44 06.21 &    32 07 06.7 &                   \nodata &     \nodata &         \nodata &         \nodata &     \nodata &      \nodata &      \nodata &      \nodata &    17.05 &     0.76 &       \nodata &       \nodata &       \nodata &     \nodata &    yes  \\
     188 &   03 44 56.12 &    32 05 56.7 &       M2.5-M3/5$\pm$0.5 &   6 &      M2.75 &     $A_V$,NaK &   3451 &    0.51 &    0.13 &      \nodata &    14.91 &     0.63 &     0.85 &     0.25 &    11.98 &    9 &    yes  \\
     190 &   03 44 29.21 &    32 01 15.8 &           M3.75/5$\pm$1 &    7 &      M3.75 &     $A_V$,NaK &   3306 &    2.00 &    0.16 &    2.52 &    17.93 &     1.10 &     1.47 &     0.84 &    12.02 &    9 &     no  \\
     191 &   03 44 37.84 &    32 10 07.4 &         M1-M3(IR),K7 & 2,7 &         K7 &         $A_V$ &   4060 &    2.31 &    0.33 &    2.35 &    17.36 &     0.99 &     1.57 &     0.60 &    11.98 &    9 &     no  \\
     192 &   03 44 23.64 &    32 01 52.8 &         M4-M5/40$\pm$20 &    8 &       M4.5 &      $A_V$,e &   3198 &    2.22 &    0.16 &    2.75 &    18.54 &     1.31 &     1.50 &     0.83 &    12.14 &    9 &     no  \\
     193 &   03 44 38.01 &    32 11 37.1 &   M2-M4(IR),M4/50$\pm$4 & 2,7 &         M4 &  $A_V$,e,NaK &   3270 &    0.86 &    0.12 &      \nodata &    15.52 &     0.80 &     0.98 &     0.50 &    12.02 &    9 &    yes  \\
     194 &   03 44 27.25 &    32 10 37.3 & M1/26v,$>$K5(IR),M4.75/100$\pm$10 & 5,2,7 &      M4.75 &  $A_V$,e,NaK &   3161 &    0.86 &   0.090 &      \nodata &    15.88 &     0.89 &     1.08 &     0.71 &    11.95 &    9 &    yes  \\
     198 &   03 44 34.45 &    32 06 25.0 &          M5.5/4$\pm$0.5 &    7 &       M5.5 &     $A_V$,NaK &   3058 &    0.72 &    0.12 &      \nodata &    16.07 &     0.97 &     0.84 &     0.45 &    12.09 &    9 &    yes  \\
     200 &   03 43 33.67 &    32 01 45.4 &              M5/5$\pm$1 &    7 &         M5 &     $A_V$,NaK &   3125 &    0.66 &    0.10 &      \nodata &    15.65 &     0.86 &     0.79 &     0.35 &    12.22 &  3 &     no  \\
     201 &   03 45 01.49 &    32 12 29.1 &              M4/5$\pm$1 &    8 &         M4 &     $A_V$,NaK &   3270 &    0.55 &    0.11 &      \nodata &    15.25 &     0.71 &     0.88 &     0.28 &    12.12 &    9 &    yes  \\
     203 &   03 44 18.10 &    32 10 53.5 &       M0-M1.5/30$\pm$10 &    7 &      M0.75 &      $A_V$,e &   3741 &    1.28 &   0.021 &    1.64 &    18.24 &     0.82 &     2.14 &     1.63 &    12.27 &    9 &     no  \\
     205 &   03 44 29.80 &    32 00 54.6 &           M6/140$\pm$15 &    8 &         M6 &  $A_V$,e,NaK &   2990 &    0.66 &   0.095 &      \nodata &    16.46 &     1.04 &     0.76 &     0.56 &    12.26 &    9 &    yes  \\
     207 &   03 44 30.30 &    32 07 42.6 &      K6-M1(IR),M3-M4 & 2,7 &       M3.5 &         $A_V$ &   3342 &    1.78 &    0.17 &    2.31 &    17.16 &     1.04 &     1.31 &     0.55 &    12.15 &    9 &     no  \\
     210 &   03 44 20.02 &    32 06 45.5 &          M3.5/9$\pm$0.5 &   6 &       M3.5 &     $A_V$,NaK &   3342 &    0.90 &    0.12 &      \nodata &    15.81 &     0.78 &     0.93 &     0.37 &    12.22 &    9 &    yes  \\
     213 &   03 44 21.27 &    32 12 37.3 &           M4.75/6$\pm$2 &    7 &      M4.75 &        NaK &   3161 &    0.59 &   0.073 &      \nodata &    15.92 &     0.81 &     0.83 &     0.38 &    12.48 &    9 &    yes  \\
     214 &   03 44 07.51 &    32 04 08.9 &         M4.75/7$\pm$1.5 &    7 &      M4.75 &        NaK &   3161 &    0.59 &   0.099 &      \nodata &    15.59 &     0.81 &     0.76 &     0.38 &    12.22 &    9 &    yes  \\
     216 &   03 44 40.80 &    32 13 06.9 &            M4/6$\pm$1.5 &    7 &         M4 &     $A_V$,NaK &   3270 &    0.97 &    0.11 &      \nodata &    15.94 &     0.83 &     0.99 &     0.35 &    12.35 &    9 &    yes  \\
     217 &   03 44 43.05 &    32 10 15.3 & M3/4,M4-M6(IR),M5/10$\pm$3 & 5,2,7 &         M5 &     $A_V$,NaK &   3125 &    0.90 &    0.11 &      \nodata &    16.07 &     0.93 &     0.90 &     0.43 &    12.21 &    9 &    yes  \\
     218 &   03 44 44.66 &    32 07 30.3 & M4/8,K6-M1?(IR),M5.25/11$\pm$3 & 5,2,7 &      M5.25 &     $A_V$,NaK &   3091 &    1.15 &    0.11 &    2.43 &    16.87 &     1.08 &     1.01 &     0.52 &    12.27 &    9 &     no  \\
     221$\tablenotemark{h}$ &   03 44 40.24 &    32 09 33.2 &   $>$K5(IR),M4.5/40$\pm$5 & 2,7 &       M4.5 &  $A_V$,e,NaK &   3198 &    0.91 &   0.068 &    2.08 &    16.57 &     0.85 &     1.08 &     0.57 &    12.46 &    9 &    yes  \\
     223 &   03 44 41.45 &    32 13 09.8 &              M5/5$\pm$1 &    8 &         M5 &        NaK &   3125 &    0.48 &   0.074 &      \nodata &    15.68 &     0.81 &     0.79 &     0.33 &    12.44 &    9 &    yes  \\
     224 &   03 44 55.36 &    32 09 34.8 &         M4.75/7.5$\pm$1 &    8 &      M4.75 &     $A_V$,NaK &   3161 &    0.97 &    0.11 &      \nodata &    16.32 &     0.92 &     0.93 &     0.41 &    12.30 &    9 &    yes  \\
     226$\tablenotemark{h}$ &   03 44 31.42 &    32 11 29.4 & M2-M4(IR),M5.25/3$\pm$1 & 2,7 &      M5.25 &        NaK &   3091 &    0.47 &   0.078 &      \nodata &    15.74 &     0.85 &     0.76 &     0.39 &    12.36 &    9 &    yes  \\
     228 &   03 44 31.18 &    32 05 58.8 &        K7-M2/200$\pm$50 &    7 &       M0.5 &      $A_V$,e &   3778 &    1.95 &   0.097 &      \nodata &    18.28 &     0.98 &     1.64 &     1.25 &    12.18 &    9 &     no  \\
     229 &   03 44 57.86 &    32 04 01.8 &       M5.25/4.5$\pm$0.5 &    8 &      M5.25 &        NaK &   3091 &    0.33 &   0.071 &      \nodata &    15.69 &     0.81 &     0.76 &     0.35 &    12.37 &    9 &    yes  \\
     230 &   03 44 35.52 &    32 08 04.5 &        $>$K5(IR),M5.25 & 2,7 &      M5.25 &     $A_V$,NaK &   3091 &    0.81 &   0.094 &      \nodata &    16.30 &     0.95 &     0.88 &     0.44 &    12.34 &    9 &    yes  \\
     237 &   03 44 23.57 &    32 09 34.0 & M3/5,M5/7,M4-M6?(IR) & 5,2,2 &         M5 &     $A_V$,NaK &   3125 &    0.48 &   0.074 &      \nodata &    15.74 &     0.81 &     0.80 &     0.40 &    12.36 &    9 &    yes  \\
     240 &   03 44 52.10 &    32 04 46.9 &            M3.5-M4.5 &    8 &         M4 &     $A_V$,NaK &   3270 &    0.86 &   0.094 &      \nodata &    16.05 &     0.80 &     0.90 &     0.35 &    12.50 &    9 &    yes  \\
     241 &   03 44 59.84 &    32 13 32.2 &           M4.5/80$\pm$8 &    7 &       M4.5 &  $A_V$,e,NaK &   3198 &    0.90 &   0.086 &      \nodata &    16.21 &     0.87 &     1.01 &     0.44 &    12.39 &    9 &    yes  \\
     242 &   03 44 32.80 &    32 04 13.3 &            M5/30$\pm$15 &    8 &         M5 &     $A_V$,NaK &   3125 &    0.45 &   0.065 &      \nodata &       \nodata &       \nodata &     0.76 &     0.41 &    12.50 &    9 &    yes  \\
     243 &   03 44 07.71 &    32 05 05.1 &          M4.5/3$\pm$0.5 &    7 &       M4.5 &     $A_V$,NaK &   3198 &    1.10 &   0.089 &    2.15 &    16.71 &     0.93 &     1.03 &     0.50 &    12.48 &    9 &    yes  \\
     247 &   03 44 37.33 &    32 07 11.1 &                M4.75 &    7 &      M4.75 &     $A_V$,NaK &   3161 &    1.39 &    0.12 &    2.42 &    17.04 &     1.05 &     1.06 &     0.52 &    12.42 &    9 &     no  \\
     248 &   03 44 35.95 &    32 09 24.3 &  $>$K5(IR),M5.25/30$\pm$5 & 2,7 &      M5.25 &  $A_V$,NaK,e &   3091 &    0.78 &   0.070 &      \nodata &    16.56 &     0.94 &     0.90 &     0.52 &    12.53 &    9 &    yes  \\
     252 &   03 44 29.12 &    32 07 57.4 &  M4/4,M0-M3(IR),M4.5 & 5,2,7 &       M4.5 &        NaK &   3198 &    0.55 &   0.072 &      \nodata &    15.79 &     0.77 &     0.82 &     0.33 &    12.55 &    9 &    yes  \\
     253 &   03 44 31.65 &    32 06 53.4 &           M5.5/11$\pm$1 &    7 &       M5.5 &     $A_V$,NaK &   3058 &    0.62 &   0.086 &      \nodata &    16.10 &     0.94 &     0.76 &     0.40 &    12.42 &    9 &    yes  \\
     254 &   03 43 53.80 &    32 07 30.3 &           M4.25/4$\pm$1 &    7 &      M4.25 &     $A_V$,NaK &   3234 &    0.79 &   0.090 &      \nodata &    16.07 &     0.81 &     0.84 &     0.34 &    12.53 &    9 &    yes  \\
     255 &   03 44 35.70 &    32 04 52.7 &         M5.75/6.5$\pm$1 &    7 &      M5.75 &        NaK &   3024 &    0.22 &   0.056 &      \nodata &    16.10 &     0.87 &     0.69 &     0.39 &    12.62 &    9 &    yes  \\
     256 &   03 43 55.27 &    32 07 53.4 &          M5.75/34$\pm$2 &    8 &      M5.75 &     e,NaK &   3024 &    0.36 &   0.068 &      \nodata &    16.08 &     0.91 &     0.62 &     0.43 &    12.56 &    9 &    yes  \\
    259A$\tablenotemark{l}$ &   03 44 03.64 &    32 02 35.1 &     M4.5-M6,M5/11$\pm$2 & 8,7 &         M5 &     $A_V$,NaK &   3125 &    0.45 &   0.040 &      \nodata &    16.44 &     0.80 &     0.66 &     0.37 &    12.51 &    9 &    yes  \\
    259B &   03 44 03.61 &    32 02 33.1 &     \nodata & \nodata & \nodata &  \nodata &   \nodata &    0.52 &   0.040 &    \nodata &    16.57 & 0.82 &       \nodata &       \nodata &       \nodata & \nodata &    yes \\
     261 &   03 43 48.62 &    32 13 50.9 &            M5/6$\pm$0.5 &    7 &         M5 &     $A_V$,NaK &   3125 &    0.28 &   0.060 &      \nodata &    15.86 &     0.75 &     0.61 &     0.34 &    12.64 &    9 &     no  \\
     262 &   03 44 55.93 &    32 07 26.9 &           M4.75/5$\pm$1 &    7 &      M4.75 &     $A_V$,NaK &   3161 &    0.69 &   0.075 &      \nodata &    16.15 &     0.84 &     0.85 &     0.36 &    12.56 &    9 &    yes  \\
     266 &   03 44 18.26 &    32 07 32.5 &       M4.75/4.5$\pm$0.5 &    8 &      M4.75 &     $A_V$,NaK &   3161 &    0.69 &   0.078 &      \nodata &    16.04 &     0.84 &     0.80 &     0.36 &    12.57 &    9 &    yes  \\
     276 &   03 44 09.20 &    32 02 37.9 &         K7-M1/35$\pm$15 &    7 &         M0 &      $A_V$,e &   3850 &    1.76 &   0.092 &    1.77 &    19.06 &     0.96 &     1.42 &     1.06 &    12.49 &    9 &     no  \\
     277 &   03 44 39.44 &    32 10 08.2 &              M5/5$\pm$1 &    8 &         M5 &     $A_V$,NaK &   3125 &    0.55 &   0.057 &      \nodata &    16.06 &     0.83 &     0.81 &     0.35 &    12.75 &    9 &    yes  \\
     278 &   03 44 31.03 &    32 05 45.9 &          M5.5/6.5$\pm$1 &    7 &       M5.5 &     $A_V$,NaK &   3058 &    0.69 &   0.061 &      \nodata &    16.75 &     0.96 &     0.85 &     0.42 &    12.76 &    9 &    yes  \\
     285 &   03 44 31.84 &    32 12 44.2 &                M4-M5 &    8 &       M4.5 &         $A_V$ &   3198 &    1.90 &   0.093 &    2.58 &    18.08 &     1.20 &     1.35 &     0.65 &    12.76 &    9 &     no  \\
     286 &   03 45 06.71 &    32 09 30.7 &           M5.75/6$\pm$1 &    8 &      M5.75 &     $A_V$,NaK &   3024 &    0.48 &   0.061 &      \nodata &       \nodata &       \nodata &     0.75 &     0.37 &    12.74 &    9 &    yes  \\
     287 &   03 44 41.12 &    32 08 07.5 &              M5-M5.5 &    2 &      M5.25 &     $A_V$,NaK &   3091 &    1.44 &   0.071 &    2.60 &    17.97 &     1.17 &     1.14 &     0.59 &    12.86 &    9 &     no  \\
     291 &   03 44 34.05 &    32 06 56.9 &          M7.25/45$\pm$5 &    7 &      M7.25 &  $A_V$,e,NaK &   2838 &    0.30 &   0.032 &      \nodata &    17.09 &     1.10 &     0.79 &     0.55 &    12.73 &    9 &    yes  \\
     292 &   03 43 59.88 &    32 04 41.5 & M4.5-M6.5,M5.75/13$\pm$1 & 8,7 &      M5.75 &     $A_V$,NaK &   3024 &    0.49 &   0.048 &    2.30 &    16.78 &     0.95 &     0.78 &     0.46 &    12.89 &    9 &    yes  \\
     294 &   03 44 24.58 &    32 10 02.9 &                 M4.5 &    2 &       M4.5 &        NaK &   3198 &    0.45 &   0.040 &      \nodata &    16.32 &     0.74 &     0.85 &     0.35 &    13.04 &    9 &    yes  \\
     295 &   03 44 29.52 &    32 04 04.5 &       M5-M5.5/10?,M5 & 8,7 &         M5 &     $A_V$,NaK &   3125 &    1.17 &   0.071 &    2.38 &    17.16 &     1.02 &     0.92 &     0.47 &    12.89 &    9 &     no  \\
     298 &   03 44 38.88 &    32 06 36.4 &             M6/10$\pm$1 &    7 &         M6 &        NaK &   2990 &    0.31 &   0.047 &    2.27 &    16.60 &     0.95 &     0.72 &     0.44 &    12.82 &    9 &    yes  \\
     300 &   03 44 38.98 &    32 03 19.8 &           M5/110$\pm$10 &    7 &         M5 &  $A_V$,e,NaK &   3125 &    0.52 &   0.046 &      \nodata &    16.40 &     0.82 &     0.76 &     0.46 &    12.89 &    9 &    yes  \\
     301 &   03 44 22.70 &    32 01 42.4 & M4.5-M5.5/30?,M4.75/40$\pm$5 & 8,7 &      M4.75 &  $A_V$,e,NaK &   3161 &    1.74 &   0.055 &    2.65 &    18.70 &     1.15 &     1.35 &     0.84 &    12.96 &    9 &     no  \\
     302 &   03 44 20.28 &    32 05 43.7 &         M4.75/4$\pm$0.5 &    7 &      M4.75 &     $A_V$,NaK &   3161 &    1.17 &   0.075 &    2.27 &    17.04 &     0.99 &     0.92 &     0.47 &    12.85 &    9 &     no  \\
     303 &   03 44 04.43 &    32 04 54.0 &           M5.75/9$\pm$4 &    7 &      M5.75 &     $A_V$,NaK &   3024 &    0.47 &   0.050 &      \nodata &    16.60 &     0.94 &     0.68 &     0.44 &    12.94 &    9 &    yes  \\
     308 &   03 44 21.23 &    32 01 14.6 &                M3-M5 &    7 &         M4 &         $A_V$ &   3270 &    3.00 &   0.072 &      \nodata &    21.03 &     1.42 &     1.94 &     1.16 &    13.08 &    9 &     no  \\
     309 &   03 44 31.34 &    32 09 29.2 &                M3/10 &    5 &         M3 &         $A_V$ &   3415 &    1.80 &    0.14 &    2.46 &    16.75 &     0.92 &     0.78 &     0.41 &    13.09 &    9 &     no  \\
     312 &   03 43 55.09 &    32 07 14.6 &                   M6 &    8 &         M6 &     $A_V$,NaK &   2990 &    0.41 &   0.046 &    2.32 &    16.80 &     0.99 &     0.68 &     0.43 &    13.01 &    9 &    yes  \\
     314 &   03 44 22.56 &    32 01 27.8 &            M4.5-M5.5 &    8 &         M5 &         $A_V$ &   3125 &    1.60 &   0.049 &    2.62 &    18.80 &     1.16 &     1.33 &     0.72 &    13.08 &    9 &     no  \\
     316 &   03 44 57.73 &    32 07 41.9 &            M6.5/4$\pm$1 &    7 &       M6.5 &        NaK &   2935 &    0.35 &   0.033 &    2.48 &    17.18 &     1.05 &     0.74 &     0.48 &    13.05 &    9 &    yes  \\
     319 &   03 45 01.00 &    32 12 22.5 &           M5.5/16$\pm$1 &    8 &       M5.5 &     e,NaK &   3058 &    0.31 &   0.038 &      \nodata &    16.51 &     0.85 &     0.77 &     0.38 &    13.03 &    9 &    yes  \\
     322 &   03 44 19.59 &    32 02 24.9 &        M4/9$\pm$2,M4.25 & 8,7 &      M4.25 &     $A_V$,NaK &   3234 &    1.25 &   0.053 &    2.25 &    17.53 &     0.90 &     1.04 &     0.52 &    13.18 &    9 &     no  \\
     324 &   03 44 45.23 &    32 10 55.9 &       M5.5-M6/25$\pm$12 &    2 &      M5.75 &     $A_V$,NaK &   3024 &    0.53 &   0.034 &    2.33 &    17.14 &     0.96 &     0.91 &     0.45 &    13.20 &    9 &    yes  \\
     325 &   03 44 30.06 &    32 08 49.0 &                   M6 &    2 &         M6 &     $A_V$,NaK &   2990 &    0.86 &   0.044 &    2.72 &    17.55 &     1.07 &     0.88 &     0.56 &    13.19 &    9 &    yes  \\
     329 &   03 44 15.58 &    32 09 21.9 &           M7.5/15$\pm$2 &    7 &       M7.5 &  $A_V$,e,NaK &   2795 &    0.16 &   0.018 &    2.53 &    17.64 &     1.12 &     0.72 &     0.52 &    13.33 &    9 &    yes  \\
     334 &   03 44 26.66 &    32 02 36.4 &          M5.75/27$\pm$1 &    8 &      M5.75 &     e,NaK &   3024 &    0.36 &   0.033 &    2.28 &    16.88 &     0.88 &     0.73 &     0.44 &    13.25 &    9 &    yes  \\
     335 &   03 44 44.24 &    32 08 47.5 &              M5.75/6 &    2 &      M5.75 &        NaK &   3024 &    0.73 &   0.040 &    2.42 &    17.34 &     1.03 &     0.80 &     0.48 &    13.28 &    9 &    yes  \\
     336 &   03 44 32.36 &    32 03 27.4 &        M5-M6/200$\pm$50 &    8 &       M5.5 &         e &   3058 &    0.68 &   0.028 &    2.28 &    17.63 &     0.97 &     0.84 &     0.52 &    13.50 &    9 &    yes  \\
     341 &   03 44 12.98 &    32 13 15.7 &                M5.25 &    7 &      M5.25 &        NaK &   3091 &    0.62 &   0.039 &    2.19 &    16.77 &     0.88 &     0.80 &     0.42 &    13.19 &    9 &    yes  \\
     342 &   03 44 41.32 &    32 04 53.5 &              M5/7$\pm$1 &    7 &         M5 &     $A_V$,NaK &   3125 &    0.90 &   0.046 &    2.27 &    17.02 &     0.91 &     0.83 &     0.40 &    13.26 &    9 &    yes  \\
     344 &   03 45 00.64 &    32 08 19.3 & M4.5-M5.5/6$\pm$2,M4.5/5.5$\pm$1 & 8,7 &       M4.5 &        NaK &   3198 &    0.45 &   0.037 &      \nodata &    16.36 &     0.74 &     0.74 &     0.30 &    13.27 &    9 &    yes  \\
     347 &   03 44 27.28 &    32 07 17.6 &       M4.75/4.5$\pm$0.5 &    7 &      M4.75 &     $A_V$,NaK &   3161 &    0.65 &   0.038 &    2.01 &    16.72 &     0.81 &     0.81 &     0.36 &    13.29 &    9 &    yes  \\
     350 &   03 44 19.18 &    32 05 59.9 &          M5.75/10$\pm$1 &    7 &      M5.75 &        NaK &   3024 &    0.44 &   0.038 &    2.25 &    16.91 &     0.94 &     0.72 &     0.38 &    13.22 &    9 &    yes  \\
     351 &   03 44 25.76 &    32 09 06.0 &                 M5.5 &    2 &       M5.5 &     $A_V$,NaK &   3058 &    0.88 &   0.040 &    2.43 &    17.62 &     1.02 &     0.93 &     0.49 &    13.27 &    9 &    yes  \\
     353 &   03 44 38.16 &    32 10 21.6 &                M6/12 &    2 &         M6 &        NaK &   2990 &    0.44 &   0.035 &    2.46 &    16.87 &     0.94 &     0.76 &     0.45 &    13.25 &    9 &    yes  \\
     355 &   03 44 39.21 &    32 08 13.8 &                   M8 &    2 &         M8 &        NaK &   2710 &    0.38 &   0.016 &    2.76 &    18.17 &     1.25 &     0.85 &     0.57 &    13.46 &    9 &    yes  \\
     358 &   03 44 12.76 &    32 10 55.3 &          M5.5/6$\pm$0.5 &    7 &       M5.5 &        NaK &   3058 &    0.26 &   0.024 &    2.07 &    16.79 &     0.82 &     0.69 &     0.36 &    13.56 &    9 &    yes  \\
     360 &   03 44 43.72 &    32 10 48.1 &         M4/8,M4.75/9 & 5,2 &      M4.75 &        NaK &   3161 &    0.24 &   0.024 &      \nodata &    16.40 &     0.71 &     0.70 &     0.30 &    13.54 &    9 &    yes  \\
     363 &   03 44 17.27 &    32 00 15.4 &             M8/12$\pm$4 &    8 &         M8 &        NaK &   2710 &    0.19 &   0.013 &    2.62 &    17.97 &     1.11 &     0.76 &     0.56 &    13.60 &    9 &    yes  \\
     365 &   03 44 10.23 &    32 07 34.5 &           M5.75/4$\pm$1 &    7 &      M5.75 &     $A_V$,NaK &   3024 &    0.40 &   0.028 &    2.22 &    17.26 &     0.93 &     0.72 &     0.47 &    13.45 &    9 &    yes  \\
     366 &   03 44 35.01 &    32 08 57.4 &              M4.75/5 &    2 &      M4.75 &        NaK &   3161 &    0.83 &   0.032 &      \nodata &    17.33 &     0.88 &     0.79 &     0.45 &    13.60 &    9 &    yes  \\
     367 &   03 43 59.16 &    32 05 56.7 &     M6-M7,M5.75/8$\pm$1 & 8,7 &      M5.75 &        NaK &   3024 &    0.52 &   0.029 &    2.32 &    17.36 &       \nodata &     0.73 &     0.46 &    13.49 &    9 &    yes  \\
     373 &   03 44 27.97 &    32 05 19.6 &         M5.5/13.5$\pm$1 &    7 &       M5.5 &        NaK &   3058 &    0.35 &   0.021 &    2.10 &    17.18 &     0.86 &     0.70 &     0.40 &    13.74 &    9 &    yes  \\
     382 &   03 44 30.95 &    32 02 44.2 & M6-M7/60$\pm$20,M5-M6/60$\pm$30 & 8,7 &       M5.5 &  $A_V$,e,NaK &   3058 &    1.44 &   0.032 &    2.63 &    18.95 &     1.25 &     1.01 &     0.70 &    13.77 &    9 &     no  \\
     385 &   03 44 28.87 &    32 04 22.9 &          M5.75/10$\pm$1 &    7 &      M5.75 &     $A_V$,NaK &   3024 &    0.78 &   0.027 &    2.45 &    17.94 &     1.05 &     0.77 &     0.49 &    13.79 &    9 &    yes  \\
     391 &   03 44 46.59 &    32 09 01.9 &        M5.75/11$\pm$1.5 &    7 &      M5.75 &     $A_V$,NaK &   3024 &    1.08 &   0.026 &    2.63 &    18.63 &     1.14 &     0.97 &     0.56 &    13.85 &    9 &    yes  \\
     396 &   03 44 02.33 &    32 10 15.6 &         M5.25/7$\pm$1.5 &    7 &      M5.25 &     $A_V$,NaK &   3091 &    0.87 &   0.029 &    2.45 &    17.57 &     0.91 &     0.80 &     0.44 &    13.74 &    9 &    yes  \\
     405 &   03 44 21.15 &    32 06 16.6 &              M8/8$\pm$2 &    8 &         M8 &        NaK &   2710 &    0.20 &   0.010 &    2.62 &    18.34 &     1.20 &     0.72 &     0.57 &    13.91 &    9 &    yes  \\
     407 &   03 45 04.13 &    32 05 04.7 &    M6.5-M7.5/100$\pm$20 &    8 &         M7 &  $A_V$,e,NaK &   2880 &    0.76 &  0.0062 &    2.77 &    19.50 &     1.10 &     0.96 &     0.67 &    14.69 &    9 &    yes  \\
     413 &   03 44 45.66 &    32 11 10.9 &           M4/3,M4.75 & 5,2 &      M4.75 &     $A_V$,NaK &   3161 &    0.97 &   0.028 &    2.39 &    17.29 &     0.82 &     0.79 &     0.36 &    13.97 &    9 &    yes  \\
     414 &   03 44 44.29 &    32 10 37.0 &              M5.25/7 &    2 &      M5.25 &        NaK &   3091 &    0.68 &   0.017 &    2.33 &    17.68 &     0.85 &     0.73 &     0.37 &    14.31 &    9 &    yes  \\
     415 &   03 44 29.97 &    32 09 39.5 & M6-M7/250$\pm$30,M6.5/160$\pm$20 & 2,7 &       M6.5 &  $A_V$,e,NaK &   2935 &    0.82 &   0.022 &    2.72 &    18.43 &     1.23 &     0.84 &     0.66 &    13.70 &    9 &    yes  \\
     432 &   03 44 45.94 &    32 03 57.0 &              M5-M6.5 &    8 &      M5.75 &         $A_V$ &   3024 &    0.81 &   0.025 &    2.48 &    18.18 &     1.05 &     0.87 &     0.56 &    13.71 &    9 &    yes  \\
     435 &   03 44 30.29 &    32 11 35.2 &      M1.5-M3/155$\pm$15 &    7 &      M2.25 &      $A_V$,e &   3524 &    0.75 &  0.0050 &    1.45 &    19.19 &     0.71 &     1.21 &     0.84 &    14.90 &    9 &     no  \\
     437 &   03 43 56.38 &    32 09 59.1 &                M7.25 &    7 &      M7.25 &        NaK &   2838 &    0.36 &  0.0099 &    2.67 &    18.61 &     1.08 &     0.79 &     0.52 &    14.10 &    9 &    yes  \\
     454 &   03 44 41.58 &    32 10 39.5 &        M5.75/140$\pm$20 &    2 &      M5.75 &     e,NaK &   3024 &    0.37 &   0.014 &    2.14 &    17.81 &     0.95 &     0.77 &     0.41 &    14.20 &    9 &    yes  \\
     456 &   03 45 05.32 &    32 12 16.4 &          M5-M6/38$\pm$5 &    8 &       M5.5 &  $A_V$,e,NaK &   3058 &    0.81 &   0.022 &    2.47 &    17.95 &     0.96 &     0.84 &     0.47 &    13.96 &    9 &    yes  \\
     462 &   03 44 24.46 &    32 01 43.8 &      M2-M4/$\sim200$ &   6 &         M3 &      $A_V$,e &   3415 &    2.32 &   0.062 &    2.50 &    19.18 &     1.20 &     1.09 &     0.77 &    13.81 &    9 &     no  \\
     468 &   03 44 11.07 &    32 01 43.7 &        M8.25/400$\pm$50 &    7 &      M8.25 &  $A_V$,e,NaK &   2632 &    0.61 &  0.0045 &      \nodata &    20.55 &     1.38 &     1.11 &     0.82 &    14.60 &    9 &    yes  \\
     478 &   03 44 35.94 &    32 11 17.5 &        M6-M7/100$\pm$20 &    2 &      M6.25 &  $A_V$,e,NaK &   2962 &    0.56 &  0.0097 &    2.52 &    18.50 &     1.04 &     0.85 &     0.49 &    14.54 &    9 &    yes  \\
     486 &   03 44 59.10 &    32 10 11.2 &                M5.75 &    7 &      M5.75 &     $A_V$,NaK &   3024 &    0.61 &  0.0063 &    2.31 &    19.27 &     1.01 &     0.89 &     0.43 &    15.13 &    9 &    yes  \\
     555 &   03 44 41.23 &    32 06 27.2 &          M5.75/28$\pm$3 &    7 &      M5.75 &  $A_V$,e,NaK &   3024 &    0.43 &   0.039 &    2.31 &    16.86 &     0.91 &     0.74 &     0.44 &    13.10 &    9 &    yes  \\
     598 &   03 44 25.80 &    32 10 58.8 &               M6-M9? &    7 &         M6 &         $A_V$ &   2990 &    1.38 &  0.0056 &      \nodata &    21.65 &     1.25 &     1.69 &     0.92 &    14.77 &    9 &     no  \\
     603 &   03 44 33.42 &    32 10 31.4 &           M8.5/35$\pm$5 &    7 &       M8.5 &     e,NaK &   2555 &    0.11 &  0.0035 &      \nodata &    19.95 &     1.18 &     0.72 &     0.59 &    15.02 &    9 &    yes  \\
     611 &   03 44 30.36 &    32 09 44.7 &                   M8 &    8 &         M8 &        NaK &   2710 &    0.33 &  0.0040 &      \nodata &    19.61 &     1.17 &     0.86 &     0.50 &    14.99 &    9 &    yes  \\
     613 &   03 44 26.88 &    32 09 26.2 &                M8.25 &    8 &      M8.25 &        NaK &   2632 &    0.28 &  0.0024 &      \nodata &    19.80 &     1.12 &     0.85 &     0.61 &    15.40 &    9 &    yes  \\
     621 &   03 44 37.64 &    32 08 32.9 &       M5-M6/300$\pm$100 &    7 &       M5.5 &      $A_V$,e &   3058 &    0.93 & 0.00095 &      \nodata &    21.73 &     1.03 &     1.59 &     0.68 &    16.54 &    9 &     no  \\
     622 &   03 44 31.34 &    32 08 11.5 &            M6/95$\pm$10 &    7 &         M6 &  $A_V$,e,NaK &   2990 &    0.59 &  0.0023 &      \nodata &    20.13 &     1.02 &     0.63 &     0.52 &    16.39 &    9 &     no  \\
     624 &   03 44 26.36 &    32 08 09.9 &           M8.5-M9.25 &    7 &         M9 &        NaK &   2400 &    0.45 &  0.0015 &      \nodata &    21.55 &     1.31 &     0.84 &     0.61 &    16.25 &    9 &    yes  \\
     690 &   03 44 36.39 &    32 03 05.5 &         M8.75/40$\pm$20 &    7 &      M8.75 &     e,NaK &   2478 &    0.14 &  0.0028 &      \nodata &    20.02 &     1.22 &     0.84 &     0.49 &    15.29 &    9 &    yes  \\
     694 &   03 45 00.46 &    32 03 20.4 &                 M5.5 &    7 &       M5.5 &     $A_V$,NaK &   3058 &    1.69 &   0.043 &    2.76 &    19.58 &     1.34 &     1.43 &     0.88 &    13.12 &    9 &     no  \\
     703 &   03 44 36.62 &    32 03 44.3 &           M8/140$\pm$30 &    7 &         M8 &  $A_V$,e,NaK &   2710 &    0.49 &  0.0035 &      \nodata &    20.10 &     1.22 &     0.95 &     0.56 &    15.14 &    9 &    yes  \\
     705 &   03 44 27.18 &    32 03 46.6 &           M8.5-M9.25 &    7 &         M9 &        NaK &   2400 &    0.66 &  0.0030 &      \nodata &    20.93 &     1.43 &     0.84 &     0.48 &    15.79 &    9 &    yes  \\
     725 &   03 44 33.69 &    32 05 20.5 &     M5.5-M6.5/90$\pm$20 &    7 &         M6 &      $A_V$,e &   2990 &    0.14 & 0.00087 &      \nodata &    20.91 &     0.89 &     0.79 &     0.38 &    16.99 &    9 &     no  \\
     738 &   03 44 33.69 &    32 05 46.7 &         M8.75/70$\pm$40 &    7 &      M8.75 &     e,NaK &   2478 &    0.07 &  0.0012 &      \nodata &    20.92 &     1.16 &     0.57 &     0.71 &    16.19 &    9 &    yes  \\
     761 &   03 44 19.66 &    32 06 45.9 &      M6.5-M7.5/28$\pm$7 &    7 &         M7 &     e,NaK &   2880 &    0.49 &  0.0089 &      \nodata &    20.03 &     1.14 &     0.33 &     0.79 &    14.54 &    9 &    yes  \\
     906 &   03 45 03.61 &    32 12 14.0 &                M8.25 &    7 &      M8.25 &         \nodata &   2632 &    0.00 &  0.0016 &      \nodata &    20.08 &     1.08 &     0.78 &     0.50 &    15.78 &    9 &    yes  \\
     935 &   03 44 26.91 &    32 12 50.6 &                M8.25 &    7 &      M8.25 &        NaK &   2632 &    0.00 &  0.0028 &    2.17 &    19.32 &     1.09 &     0.73 &     0.61 &    15.09 &    9 &    yes  \\
    1434 &   03 44 22.97 &    32 07 18.9 &     M5.5-M6.5/40$\pm$15 &    7 &         M6 &  $A_V$,e,NaK &   2990 &    1.14 &  0.0018 &      \nodata &    21.11 &     1.18 &     0.95 &     0.18 &    17.26 &    9 &     no  \\
    1676 &   03 45 01.09 &    32 02 26.3 &       M5.75/9.5$\pm$1.5 &    7 &      M5.75 &        NaK &   3024 &    0.35 &   0.034 &    2.22 &    16.74 &     0.90 &     0.72 &     0.38 &    13.24 &    9 &    yes  \\
    1684 &   03 44 23.30 &    32 01 54.5 &      M5.75/13.5$\pm$1.5 &    7 &      M5.75 &        NaK &   3024 &    0.46 &   0.026 &    2.32 &    17.29 &     0.92 &     0.73 &     0.48 &    13.57 &    9 &    yes  \\
    1719 &   03 44 59.20 &    32 17 32.1 &           M2.25/5$\pm$2 &    7 &      M2.25 &         $A_V$ &   3524 &    1.85 &    0.31 &    2.22 &    16.66 &     1.00 &     1.38 &     0.51 &    11.69 &    9 &     no  \\
    1868 &   03 45 01.59 &    32 13 17.0 &                   M4 &    7 &         M4 &     $A_V$,NaK &   3270 &    1.00 &   0.059 &      \nodata &    16.89 &     0.84 &     1.01 &     0.40 &    12.99 &    9 &    yes  \\
    1928 &   03 45 05.43 &    32 03 08.1 &          M5.5/25$\pm$10 &    7 &       M5.5 &  $A_V$,e,NaK &   3058 &    0.79 &    0.12 &      \nodata &    16.96 &     0.99 &     0.74 &     0.48 &    12.20 &    9 &    yes  \\
    1936 &   03 45 04.26 &    32 03 05.8 &       M4.25/3.5$\pm$0.5 &    7 &      M4.25 &     $A_V$,NaK &   3234 &    0.62 &   0.056 &      \nodata &    16.18 &     0.76 &     0.81 &     0.35 &    12.89 &    9 &    yes  \\
    1937 &   03 45 05.77 &    32 03 08.2 &            M0/3$\pm$0.5 &    7 &         M0 &         $A_V$ &   3850 &    0.48 &    0.54 &      \nodata &    13.51 &     0.54 &     0.82 &     0.24 &    10.71 &  3 &    yes  \\
    1939 &   03 44 52.75 &    32 00 56.8 &         M4.75/3$\pm$0.5 &    7 &      M4.75 &        NaK &   3161 &    0.38 &    0.16 &      \nodata &    14.74 &     0.75 &     0.86 &     0.35 &    11.43 &    9 &    yes  \\
    1940 &   03 45 01.09 &    32 03 20.2 &           M4.25/5$\pm$1 &    7 &      M4.25 &     $A_V$,NaK &   3234 &    0.38 &   0.047 &      \nodata &    15.87 &     0.69 &     0.75 &     0.29 &    12.96 &    9 &    yes  \\
    4044 &   03 44 16.19 &    32 05 41.0 &      M8.5-M9.25/$>$100 &    7 &         M9 &     e,NaK &   2400 &    0.45 &  0.0017 &      \nodata &    21.47 &     1.39 &     0.93 &     0.62 &    15.97 &    9 &    yes  \\
   10289 &   03 45 32.30 &    32 03 14.9 &              M3/7$\pm$1 &    7 &         M3 &        NaK &   3415 &    0.34 &    0.13 &      \nodata &    14.55 &     0.59 &     0.75 &     0.25 &    11.89 &  3 &     no  \\
   10343 &   03 45 25.15 &    32 09 30.2 &          M3.75/45$\pm$5 &    7 &      M3.75 &      $A_V$,e &   3306 &    0.74 &    0.40 &      \nodata &    14.23 &     0.75 &     0.94 &     0.52 &    10.59 &  3 &     no  \\
   10352 &   03 45 20.46 &    32 06 34.4 &           M1/11.5$\pm$1 &    7 &         M1 &      $A_V$,e &   3705 &    0.90 &     1.4 &      \nodata &    13.31 &     0.69 &     1.13 &     0.64 &     9.35 &  3 &     no  \\
   10363 &   03 45 30.61 &    32 01 55.6 &          K6/0.6$\pm$0.3 &    7 &         K6 &         $A_V$ &   4205 &    0.66 &    0.71 &      \nodata &    13.29 &     0.54 &     0.79 &     0.30 &    10.57 &  3 &     no  \\
\enddata
\tablenotetext{a}{From the 2MASS Point Source Catalog 
for 1, 2, 3, 4, 6, 7, 8, 10, 16, 19, 63, 88, 90, 122, 242, 286, and 367. The 
coordinates for 91 are derived in the manner described in \S~\ref{sec:adopt}.
All other coordinates are from the $I$-band images in this work.}
\tablenotetext{b}{Measurement uncertainties for the optical spectral types from
\citet{luh99} and this work are $\pm0.5$ and 0.25 subclass for K and M types,
respectively, unless noted otherwise.
For $W_{\lambda}$(H$\alpha$) from \citet{luh98b}, \citet{luh99}, and this
work, uncertainties are 0.5-1~\AA\ unless noted otherwise.}
\tablenotetext{c}{Membership in IC~348 is indicated by $A_V\gtrsim1$ and 
a position above the main sequence for the distance of IC~348 (``$A_V$"), 
emission lines (``e"), spectral features such as Na~I and K~I (``NaK"), $K_s$ 
excess emission (``ex"), or proper motion measurements (``pm"; \citet{fre56}).}
\tablenotetext{d}{Temperature scale from \citet{sk82} ($\leq$M0) and
Table~\ref{tab:scale} ($>$M0).}
\tablenotetext{e}{From \citet{luh99} for stars with $R-I\geq1.5$ and for 435 and
from \citet{her98} for the remaining objects.}
\tablenotetext{f}{From \citet{her98} for 16, 33, 63, 71, 88, 90, and 91, 
from \citet{luh99} for 367, and from this work for the remaining objects.}
\tablenotetext{g}{From this work.}
\tablenotetext{h}{Sources 1, 6, 9, 52, 86, 92, 221, and 226 are resolved
as binaries with separations of 
$0\farcs61$, $0\farcs559$, $0\farcs409$, $1\farcs028$, $0\farcs249$, 
$0\farcs26$, $0\farcs13$, and $0\farcs70$ 
and magnitude differences of
$\Delta H=0.14$, 1.49, 1.84, 1.48, 0.67, 0.67, 1.35, and 0.75, 
respectively \citep{duc99}.}
\tablenotetext{i}{$R-I$ and $JHK_s$ are for A+B.}
\tablenotetext{j}{$JHK_s$ are for A+B.}
\tablenotetext{k}{Spectral type and $JHK_s$ are for A+B. 
$L_{\rm bol}$ is for A.}
\tablenotetext{l}{Spectral type and $JHK_s$ are for A+B.}
\tablerefs{
(1) \citet{har54}; (2) \citet{luh98b};
(3) 2MASS Point Source Catalog;
(4) \citet{str74}; (5) \citet{her98}; 
(6) Measurements described by \citet{luh99} and presented here for the first 
time; (7) this work; (8) \citet{luh99}; (9) \citet{mue03}.
}
\end{deluxetable}

\begin{deluxetable}{llllllllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Foreground Stars \label{tab:fore}}
\tablehead{
\colhead{ID} &
\colhead{$\alpha$(J2000)\tablenotemark{a}} & 
\colhead{$\delta$(J2000)\tablenotemark{a}} &
\colhead{Spectral Type} &
\colhead{Ref} &
\colhead{Foreground\tablenotemark{b}} &
\colhead{$R-I$\tablenotemark{c}} & \colhead{$I$\tablenotemark{d}} &
\colhead{$I-Z$\tablenotemark{d}} & 
\colhead{$J-H$\tablenotemark{e}} & \colhead{$H-K_s$\tablenotemark{e}} 
& \colhead{$K_s$\tablenotemark{e}} \\
\colhead{} &
\colhead{h m s} &
\colhead{$\arcdeg$ $\arcmin$ $\arcsec$} &
\colhead{} &
\colhead{} &
\colhead{Evidence} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} 
}
\startdata
      18 &   03 43 58.04 &    32 09 47.1 &                   F8 &    1 &         pm &      \nodata &       \nodata &       \nodata &     0.28 &     0.13 &     9.36  \\
      28 &   03 44 21.06 &    32 07 38.7 &                   F8 &    1 &         pm &      \nodata &       \nodata &       \nodata &     0.30 &     0.11 &     9.62  \\
      54 &   03 44 49.59 &    32 16 45.7 &                K1-K2 &    2 &      Li,$A_V$ &      \nodata &    12.04 &     0.32 &     0.50 &     0.16 &    10.50  \\
      57 &   03 44 48.51 &    32 15 28.1 &                K3-K4 &    2 &         pm &      \nodata &    12.45 &     0.36 &     0.68 &     0.15 &    10.56  \\
      77 &   03 44 43.44 &    32 08 17.4 &         M1,K5-M0(IR) & 3,2 &         pm &    0.96 &    12.90 &     0.37 &     0.62 &     0.23 &    10.85  \\
     107 &   03 43 55.81 &    32 19 44.3 &         M1,K6-M1(IR) & 2,2 &         pm &      \nodata &    13.33 &     0.45 &     0.68 &     0.26 &    11.21  \\
     121 &   03 44 25.95 &    32 16 30.7 &            K4-K7(IR) &    2 &         pm &      \nodata &    13.39 &     0.37 &     0.80 &     0.12 &    11.36  \\
     134 &   03 43 59.88 &    32 11 16.2 &       M3.5,M2-M4(IR) & 2,2 &         pm &      \nodata &    13.56 &     0.49 &     0.64 &     0.20 &    11.34  \\
     189 &   03 43 41.52 &    32 15 00.2 &                   M0 &    2 &      Li,$A_V$ &      \nodata &    14.33 &     0.41 &     0.62 &     0.27 &    12.06  \\
     281 &   03 44 06.82 &    32 04 40.9 &                 M2.5 &   4 &         pm &      \nodata &    15.09 &     0.51 &     0.61 &     0.26 &    12.79  \\
     320 &   03 43 34.44 &    32 18 44.2 &                   \nodata &     \nodata &         pm &      \nodata &    16.48 &     0.59 &     1.00 &     0.31 &    13.31  \\
     326 &   03 43 53.26 &    32 13 00.2 &                   \nodata &     \nodata &         pm &      \nodata &    15.76 &     0.55 &     0.56 &     0.25 &    13.35  \\
     354 &   03 44 59.56 &    32 14 24.9 &                   \nodata &     \nodata &         pm &      \nodata &    15.90 &     0.57 &     0.63 &     0.22 &    13.50  \\
     400 &   03 43 43.93 &    31 59 43.2 &                   \nodata &     \nodata &         pm &    1.60 &    17.05 &     0.62 &     0.68 &     0.27 &    14.54  \\
     404 &   03 44 44.47 &    32 10 05.8 &             M3,M3,M3 & 3,2,5 &         $A_V$ &    1.52 &    16.65 &     0.57 &     0.68 &     0.23 &    14.16  \\
     958 &   03 44 55.49 &    32 13 07.9 &                 M5.5 &    5 &     $A_V$,NaK &    2.32 &    19.36 &     0.80 &     0.76 &     0.32 &    16.07  \\
    1674 &   03 45 13.57 &    32 00 20.5 &                   \nodata &     \nodata &         pm &    1.42 &    16.64 &     0.50 &     0.60 &     0.01 &    14.34  \\
    1696 &   03 45 05.92 &    32 08 26.5 &                   \nodata &     \nodata &         pm &    0.98 &    17.54 &     0.40 &     0.68 &     0.07 &    15.38  \\
    1701 &   03 45 03.04 &    32 11 25.7 &                   \nodata &     \nodata &         pm &    1.04 &    17.42 &       \nodata &     0.69 &     0.12 &    15.07  \\
    1788 &   03 44 02.08 &    32 20 24.7 &                   \nodata &     \nodata &         pm &    0.86 &    17.40 &     0.34 &     0.56 &     0.45 &    15.30  \\
\enddata
\tablenotetext{a}{From the 2MASS Point Source Catalog for 18 and 28. 
All other coordinates are from the $I$-band images in this work.}
\tablenotetext{b}{Foreground nature is indicated by proper motion 
measurements (``pm"; \citet{bla52,sch99}) or a combination 
of no Li absorption (``Li"), $A_V\sim0$ (``$A_V$"), and spectral features 
such as strong Na~I and K~I (``NaK"; \citet{luh98b}; this work).}
\tablenotetext{c}{From \citet{her98} for 77 and from \citet{luh99}
for the remaining objects.}
\tablenotetext{d}{From this work.}
\tablenotetext{e}{From 2MASS for 18, 28, 54, 57, 77, 189, 320, 400, and 1788 
and from \citet{mue03} for the remaining objects.}
\tablerefs{(1) \citet{fre56}; (2) \citet{luh98b}; (3) \citet{her98};
(4) Measurements described by \citet{luh99} and presented here for the first
time; (5) this work.}
\end{deluxetable}

\begin{deluxetable}{lllllllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Background Stars \label{tab:back}}
\tablehead{
\colhead{ID} &
\colhead{$\alpha$(J2000)\tablenotemark{a}} & 
\colhead{$\delta$(J2000)\tablenotemark{a}} &
\colhead{Spectral Type} &
\colhead{Ref} &
\colhead{$R-I$\tablenotemark{b}} & \colhead{$I$\tablenotemark{c}} &
\colhead{$I-Z$\tablenotemark{d}} & 
\colhead{$J-H$\tablenotemark{e}} & \colhead{$H-K_s$\tablenotemark{e}} 
& \colhead{$K_s$\tablenotemark{e}} \\
\colhead{} &
\colhead{h m s} &
\colhead{$\arcdeg$ $\arcmin$ $\arcsec$} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} 
}
\startdata
      14 &   03 44 54.95 &    32 12 11.3 &  K0-1III,K1-2III(IR) &    1,1 &      \nodata &    12.77 &     0.77 &     1.04 &     0.43 &     8.93  \\
      27 &   03 43 36.16 &    32 13 32.9 &      F7-G6,giant(IR) &    1,2 &      \nodata &    12.57 &     0.54 &     0.83 &     0.29 &     9.68  \\
      34 &   03 44 15.48 &    32 02 35.1 &            G8III(IR) &        1 &    2.28 &    16.91 &     1.18 &     1.98 &     0.98 &     9.89  \\
      43 &   03 45 03.19 &    32 04 05.7 &         giant(op,IR) &   3,2 &      \nodata &    14.64 &     0.83 &     1.21 &     0.45 &    10.29  \\
      73 &   03 45 09.64 &    32 16 03.6 &                giant &        2 &      \nodata &    13.73 &     0.55 &     0.83 &     0.28 &    10.81  \\
      80 &   03 44 27.88 &    32 10 52.2 &            K1III(IR) &        1 &    2.60 &    18.52 &     1.35 &     2.19 &     1.03 &    10.87  \\
      84 &   03 44 42.14 &    32 02 57.8 &         giant(op,IR) &   3,2 &      \nodata &    15.04 &     0.74 &     1.19 &     0.39 &    11.01  \\
      89 &   03 44 57.58 &    32 12 24.4 &         giant(op,IR) &   3,2 &      \nodata &    14.40 &     0.71 &     0.99 &     0.28 &    11.04  \\
     106 &   03 44 14.13 &    32 10 28.3 &                giant &        2 &    1.49 &    14.65 &     0.72 &     0.91 &     0.37 &    11.26  \\
     114 &   03 44 05.77 &    32 12 29.0 &                giant &        2 &      \nodata &    13.85 &     0.53 &     0.77 &     0.17 &    11.35  \\
     127 &   03 44 59.79 &    32 06 47.9 &        F2-F5,$<$F8(IR) &    1,1 &      \nodata &    13.53 &     0.44 &     0.59 &     0.14 &    11.36  \\
     131 &   03 43 46.81 &    32 15 08.9 &        F0-F4,$<$F8(IR) &    1,1 &      \nodata &    13.45 &     0.41 &     0.54 &     0.20 &    11.41  \\
     143 &   03 44 16.51 &    32 05 32.7 &             F(op,IR) &        2 &    1.85 &    16.50 &     0.97 &     1.26 &     0.58 &    11.50  \\
     152 &   03 43 47.54 &    32 19 43.8 &                F0-F6 &        1 &      \nodata &    13.56 &     0.38 &     0.52 &     0.20 &    11.71  \\
     164 &   03 43 57.27 &    32 12 57.8 &                giant &        2 &      \nodata &    14.56 &     0.53 &     0.79 &     0.19 &    11.85  \\
     195 &   03 44 08.06 &    32 06 56.4 &         early or giant &        2 &      \nodata &    16.28 &     0.83 &     1.01 &     0.46 &    12.10  \\
     206 &   03 43 54.53 &    32 10 14.0 &                giant &        2 &    1.26 &    15.11 &       \nodata &     0.85 &     0.24 &    12.22  \\
     212 &   03 44 30.13 &    32 01 18.3 &         early or giant &       3 &    2.61 &    18.73 &     1.15 &     1.68 &     0.85 &    12.34  \\
     219 &   03 44 29.70 &    32 05 52.1 &  late F/early G(op,IR) &        2 &      \nodata &    16.09 &     0.78 &     0.96 &     0.40 &    12.29  \\
     232 &   03 44 36.41 &    32 09 19.7 &            F7-G7(IR) &        1 &      \nodata &    17.71 &     1.02 &     1.26 &     0.61 &    12.46  \\
     235 &   03 44 20.92 &    32 12 37.5 &                giant &        2 &      \nodata &    15.65 &     0.59 &     0.81 &     0.26 &    12.79  \\
     236 &   03 44 59.54 &    32 10 39.6 &                giant &       3 &      \nodata &    14.68 &     0.49 &     0.68 &     0.17 &    12.36  \\
     246 &   03 44 46.24 &    32 03 12.9 &         early or giant &       3 &      \nodata &    15.69 &     0.63 &     0.84 &     0.30 &    12.57  \\
     269 &   03 44 34.36 &    32 04 21.8 &         early or giant &        2 &      \nodata &    16.65 &     0.79 &     1.00 &     0.38 &    12.72  \\
     282 &   03 44 57.63 &    32 07 01.8 &         early or giant &       3 &      \nodata &    15.30 &     0.52 &     0.70 &     0.21 &    12.79  \\
     284 &   03 44 56.83 &    32 05 45.3 &                early &        2 &      \nodata &    15.15 &     0.48 &     0.62 &     0.20 &    12.85  \\
     311 &   03 44 41.06 &    32 02 17.0 &         early or giant &       3 &    1.91 &    17.88 &     0.87 &     1.36 &     0.52 &    13.08  \\
     317 &   03 44 46.01 &    32 12 05.5 &         early or giant &       3 &    2.09 &    18.46 &     1.07 &     1.38 &     0.62 &    13.16  \\
     339 &   03 45 00.40 &    32 12 48.4 &         early or giant &       3 &      \nodata &    15.95 &     0.54 &     0.73 &     0.21 &    13.42  \\
     352 &   03 44 23.76 &    32 11 56.0 &         early or giant &        1 &    1.69 &    17.45 &     0.77 &     1.22 &     0.43 &    13.36  \\
     369 &   03 45 07.49 &    32 09 09.5 &         early or giant &       3 &      \nodata &    16.53 &     0.54 &     0.99 &     0.20 &    13.56  \\
     370 &   03 45 06.87 &    32 12 42.6 &                giant &        2 &    1.34 &    16.98 &       \nodata &     1.00 &     0.24 &    13.81  \\
     384 &   03 44 24.34 &    32 07 58.6 &         early or giant &       3 &      \nodata &    18.72 &     0.95 &     1.38 &     0.51 &    13.82  \\
     434 &   03 44 20.58 &    32 03 12.2 &         early or giant &        2 &      \nodata &    20.46 &     1.21 &     1.70 &     0.65 &    14.35  \\
     442 &   03 44 40.67 &    32 09 41.3 &         early or giant &        1 &    1.33 &    17.40 &     0.69 &     0.87 &     0.34 &    14.09  \\
     450 &   03 44 01.93 &    32 11 21.9 &         early or giant &        2 &    1.06 &    16.76 &     0.48 &     0.77 &     0.17 &    14.25  \\
     479 &   03 44 51.54 &    32 04 29.3 &            M2.5-M3.5 &        2 &    2.67 &    19.92 &     1.00 &     1.31 &     0.64 &    14.77  \\
     547 &   03 44 31.32 &    32 07 29.7 &                giant &       3 &      \nodata &    18.86 &     0.15 &     0.93 &     0.40 &    15.71  \\
     548 &   03 44 33.32 &    32 07 52.3 &         early or giant &       3 &    1.75 &    19.91 &       \nodata &     1.33 &     0.32 &    15.79  \\
     550 &   03 44 36.42 &    32 10 29.2 &         early or giant &       3 &    2.52 &    19.22 &     0.90 &     1.53 &     0.51 &    14.40  \\
     609 &   03 44 44.91 &    32 09 37.5 &         early or giant &        2 &      \nodata &    21.15 &     0.77 &     1.14 &     0.82 &    16.43  \\
     618 &   03 44 43.94 &    32 08 37.0 &            M2.5-M3.5 &        2 &      \nodata &    20.87 &     0.98 &     1.23 &     0.48 &    16.58  \\
     630 &   03 44 25.51 &    32 07 46.0 &         early or giant &        2 &      \nodata &    22.78 &     1.31 &     1.21 &     0.12 &    17.81  \\
     631 &   03 44 33.88 &    32 07 29.9 &                   M1 &       3 &    1.89 &    19.97 &     0.87 &     1.14 &     0.50 &    15.49  \\
     681 &   03 44 46.30 &    32 02 15.0 &         early or giant &        2 &      \nodata &    20.79 &     0.98 &     1.34 &     0.65 &    15.59  \\
     689 &   03 44 40.54 &    32 03 03.9 &                M2-M4 &        2 &      \nodata &    20.85 &     1.01 &     1.06 &     0.57 &    15.93  \\
     702 &   03 44 53.56 &    32 03 43.4 &              M3-M4.5 &        2 &      \nodata &    21.04 &     1.00 &     1.31 &     0.63 &    15.65  \\
     709 &   03 44 56.08 &    32 03 55.8 &            M3.5-M4.5 &        2 &    2.22 &    20.37 &     1.01 &     1.14 &     0.52 &    15.70  \\
     713 &   03 44 54.19 &    32 04 26.9 &                M0-M2 &        2 &    2.51 &    20.68 &     0.90 &     1.15 &     0.64 &    16.27  \\
     719 &   03 44 42.02 &    32 04 46.6 &            M1.5-M3.5 &        2 &      \nodata &    20.72 &     0.74 &     0.96 &     0.51 &    16.52  \\
     741 &   03 44 01.37 &    32 05 50.0 &         early or giant &        2 &    2.25 &    19.83 &     1.03 &     1.42 &     0.62 &    14.40  \\
     746 &   03 44 49.96 &    32 06 14.6 &                M4-M6 &        2 &      \nodata &    20.91 &     0.96 &     0.88 &     0.87 &    16.26  \\
     774 &   03 44 31.52 &    32 07 06.5 &         early or giant &        2 &    2.39 &    20.29 &     0.77 &     1.38 &     0.55 &    15.83  \\
     813 &   03 44 49.96 &    32 08 41.3 &                M2.25 &        2 &    2.61 &    19.79 &     0.83 &     1.05 &     0.41 &    15.59  \\
     817 &   03 44 50.16 &    32 08 43.9 &                M3-M4 &        2 &    2.22 &    20.43 &     0.89 &     1.21 &    -0.03 &    15.96  \\
     829 &   03 44 56.88 &    32 09 14.3 &                M0-M2 &       3 &    1.97 &    18.85 &     0.66 &     1.10 &     0.44 &    14.82  \\
     842 &   03 44 51.42 &    32 09 45.9 &                M3.25 &        2 &    2.26 &    20.01 &       \nodata &     1.05 &     0.44 &    15.90  \\
     850 &   03 44 16.98 &    32 10 13.4 &                M1-M3 &        2 &      \nodata &    20.33 &     0.87 &     1.17 &     0.59 &    15.64  \\
     863 &   03 44 10.61 &    32 10 55.1 &              M0-M1.5 &        2 &    3.31 &    20.13 &     0.80 &     1.13 &     0.51 &    16.05  \\
     934 &   03 45 03.12 &    32 12 52.1 &                 M4.5 &        2 &    2.50 &    20.30 &     0.84 &     1.15 &     0.50 &    16.24  \\
     944 &   03 44 01.91 &    32 12 53.1 &            M3.5-M4.5 &        2 &    2.27 &    20.16 &     0.80 &     1.04 &     0.38 &    16.43  \\
     963 &   03 44 24.14 &    32 13 14.7 &           $<$M1 or giant &        2 &      \nodata &    20.22 &     0.77 &     1.13 &     0.45 &    16.20  \\
     983 &   03 44 28.74 &    32 13 43.8 &            M3.5-M4.5 &        2 &      \nodata &    20.13 &     1.05 &     1.24 &     0.60 &    15.36  \\
     991 &   03 44 55.37 &    32 13 51.5 &              M2-M3.5 &        2 &    2.26 &    19.94 &     0.99 &     1.24 &     0.53 &    15.25  \\
    1010 &   03 44 04.20 &    32 14 06.5 &                M2-M4 &        2 &      \nodata &    20.22 &     1.00 &     1.02 &     0.53 &    16.09  \\
    1383 &   03 44 29.59 &    32 01 37.8 &         early or giant &        2 &      \nodata &    21.50 &     0.93 &     1.05 &     0.66 &    16.69  \\
    1387 &   03 44 28.68 &    32 01 50.3 &         early or giant &        2 &      \nodata &    21.35 &     1.09 &     1.45 &     0.48 &    16.02  \\
    1389 &   03 44 23.41 &    32 02 28.8 &         early or giant &        2 &      \nodata &    21.15 &     1.12 &     1.18 &     0.52 &    15.98  \\
    1400 &   03 44 57.39 &    32 02 58.9 &         early or giant &        2 &      \nodata &    21.06 &     1.04 &     1.49 &     0.74 &    15.39  \\
    1416 &   03 44 39.03 &    32 05 14.6 &         early or giant &        2 &      \nodata &    21.77 &     0.99 &     0.90 &     0.09 &    17.87  \\
    1418 &   03 44 35.57 &    32 05 18.2 &         early or giant &        2 &      \nodata &    21.50 &     0.46 &     1.22 &    -0.07 &    17.83  \\
    1424 &   03 44 50.45 &    32 07 53.9 &                mid-M &        2 &      \nodata &    21.72 &     0.56 &     0.61 &     0.36 &    18.03  \\
    1426 &   03 44 38.50 &    32 06 52.4 &         early or giant &        2 &      \nodata &    21.18 &     0.77 &    -0.24 &     0.71 &    17.29  \\
    1432 &   03 44 03.83 &    32 06 49.0 &         early or giant &        2 &      \nodata &    21.72 &     0.96 &     1.30 &     0.45 &    16.93  \\
    1461 &   03 44 57.73 &    32 08 38.1 &                M3-M5 &        2 &      \nodata &    21.02 &     0.73 &     0.96 &     0.60 &    16.93  \\
    1463 &   03 44 57.50 &    32 09 43.1 &                M5-M6 &        2 &      \nodata &    21.29 &     1.12 &     0.88 &     0.76 &    16.73  \\
    1464 &   03 45 02.44 &    32 10 16.8 &            M4.5-M5.5 &        2 &      \nodata &    21.24 &     0.88 &     0.97 &     0.34 &    17.37  \\
    1476 &   03 44 30.41 &    32 13 10.5 &         M6-M7/20$\pm$10 &        2 &      \nodata &    21.07 &     0.82 &     0.33 &     0.60 &    18.00  \\
    1481 &   03 44 16.51 &    32 10 29.9 &         early or giant &        2 &      \nodata &    20.70 &     0.76 &     1.11 &     0.56 &    16.29  \\
    1483 &   03 44 03.74 &    32 08 19.9 &                M4-M5 &        2 &      \nodata &    21.46 &     1.05 &     0.94 &     0.69 &    16.56  \\
    1511 &   03 43 58.72 &    32 08 30.8 &         early or giant &        2 &      \nodata &    21.32 &     0.67 &     1.01 &     0.43 &    17.40  \\
    1689 &   03 44 55.42 &    32 05 16.2 &         early or giant &        2 &    1.00 &    17.11 &     0.48 &     0.67 &     0.18 &    14.69  \\
    1863 &   03 45 12.13 &    32 10 29.4 &                giant &        2 &      \nodata &    14.01 &     0.44 &     0.70 &     0.14 &    11.82  \\
    1903 &   03 44 09.90 &    32 03 03.1 &         early or giant &        2 &      \nodata &    21.86 &     1.29 &     1.79 &     0.83 &    15.36  \\
    1932 &   03 45 13.56 &    32 01 20.4 &                giant &        2 &      \nodata &    12.76 &     0.34 &     0.65 &     0.15 &    10.81  \\
    1941 &   03 45 15.69 &    32 08 12.7 &                giant &        2 &      \nodata &    13.02 &     0.52 &     0.61 &     0.28 &    10.47  \\
    2096 &   03 44 12.94 &    32 13 24.1 &                M5-M7 &        2 &      \nodata &    20.97 &     0.87 &     0.78 &     1.31 &    15.95  \\
    2110 &   03 44 26.50 &    32 13 52.5 &         early or giant &        2 &      \nodata &    21.28 &     0.84 &     1.26 &     0.74 &    16.83  \\
    3006 &   03 44 52.58 &    32 10 06.4 &                M1-M3 &        2 &      \nodata &    21.68 &     0.93 &       \nodata &       \nodata &       \nodata  \\
    3039 &   03 45 05.60 &    32 11 30.6 &                M2-M4 &        2 &      \nodata &    21.48 &     0.79 &       \nodata &       \nodata &       \nodata  \\
    3042 &   03 44 46.79 &    32 11 53.6 &         early or giant &        2 &      \nodata &    21.85 &     0.73 &     1.73 &     0.41 &    17.06  \\
    3051 &   03 45 04.84 &    32 12 19.4 &         early or giant &        2 &      \nodata &    21.82 &     0.85 &       \nodata &       \nodata &       \nodata  \\
    3086 &   03 45 02.13 &    32 13 56.2 &                M2-M4 &        2 &      \nodata &    20.97 &     0.80 &     0.90 &     0.46 &    17.00  \\
    4037 &   03 44 16.56 &    32 05 25.9 &         early or giant &        2 &      \nodata &    21.84 &     0.93 &     1.20 &     0.30 &    16.28  \\
    4048 &   03 44 19.61 &    32 05 57.9 &         early or giant &        2 &      \nodata &    21.30 &     0.82 &     0.93 &     0.59 &    16.94  \\
    4053 &   03 44 14.89 &    32 06 12.2 &         early or giant &        2 &      \nodata &    21.58 &     1.07 &     1.36 &     0.77 &    15.70  \\
    4098 &   03 43 59.83 &    32 09 22.3 &                M2-M4 &        2 &      \nodata &    22.01 &     0.80 &     0.89 &     0.32 &    17.65  \\
    5012 &   03 44 57.23 &    32 02 34.2 &         early or giant &        2 &      \nodata &    21.69 &     0.86 &     1.31 &     0.66 &    16.34  \\
    5194 &   03 44 41.29 &    32 09 37.0 &         early or giant &        2 &      \nodata &    22.33 &     0.94 &       \nodata &       \nodata &    16.87  \\
    5200 &   03 44 49.76 &    32 09 41.6 &         early or giant &        2 &      \nodata &    21.69 &     0.97 &     1.20 &     0.09 &    17.77  \\
   10226 &   03 45 26.95 &    31 56 57.4 &                giant &        2 &      \nodata &    14.11 &     0.47 &     0.56 &     0.22 &    11.94  \\
   10252 &   03 45 23.49 &    31 58 57.4 &                giant &        2 &      \nodata &    11.39 &     0.73 &     1.01 &     0.39 &     7.65  \\
   10338 &   03 45 23.31 &    32 00 15.9 &                early &        2 &      \nodata &    12.00 &     0.68 &     0.66 &     0.39 &     9.00  \\
\enddata
\tablenotetext{a}{From the 2MASS Point Source Catalog
for 206 and 370 and from \citet{luh99} for 842.
All other coordinates are from the $I$-band images in this work.}
\tablenotetext{b}{From \citet{her98} for 106 and 206 and from \citet{luh99}
for the remaining objects.}
\tablenotetext{c}{From \citet{her98} for 206, from \citet{luh99} for 370 and 
842, and from this work for the remaining objects.}
\tablenotetext{d}{From this work.}
\tablenotetext{e}{From 2MASS for 14, 27, 34, 43, 73, 80, 131, 1932, 1941, 
10226, 10252, and 10338 and from \citet{mue03} for the remaining objects.}
\tablerefs{(1) \citet{luh98b}; (2) this work;
(3) Measurements described by \citet{luh99} and presented here for the first
time.}
\end{deluxetable}

\begin{deluxetable}{llllllllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Sources with Uncertain Membership Status \label{tab:unc}}
\tablehead{
\colhead{ID} &
\colhead{$\alpha$(J2000)\tablenotemark{a}} & 
\colhead{$\delta$(J2000)\tablenotemark{a}} &
\colhead{Spectral Type} &
\colhead{Ref} &
\colhead{Status\tablenotemark{b}} &
\colhead{$R-I$\tablenotemark{c}} & \colhead{$I$\tablenotemark{d}} &
\colhead{$I-Z$\tablenotemark{d}} & 
\colhead{$J-H$\tablenotemark{e}} & \colhead{$H-K_s$\tablenotemark{e}} 
& \colhead{$K_s$\tablenotemark{e}} \\
\colhead{} &
\colhead{h m s} &
\colhead{$\arcdeg$ $\arcmin$ $\arcsec$} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} 
}
\startdata
      81 &   03 44 50.00 &    32 03 45.7 &         F2-G2 or giant &  1 &         m or b &      \nodata &    15.08 &     0.81 &     1.04 &     0.46 &    10.97  \\
     197 &   03 44 29.11 &    32 07 51.0 &            G6-K1(IR) &   2 &         m or b &    2.02 &    17.36 &     1.00 &     1.37 &     0.61 &    12.15  \\
    1927 &   03 45 07.74 &    32 00 27.6 &                K3-K4 &   3 &         m or f &      \nodata &    11.71 &     0.36 &     0.63 &     0.17 &     9.67  \\
\enddata
\tablenotetext{a}{From the $I$-band images in this work.}
\tablenotetext{b}{m=member, b=background, f=foreground.}
\tablenotetext{c}{From \citet{luh99}.}
\tablenotetext{d}{From this work.}
\tablenotetext{e}{From 2MASS for 81 and 1927 and from \citet{mue03} for 197.}
\tablerefs{(1) Measurements described by \citet{luh99} and presented here for
the first time; (2) \citet{luh98b}; (3) this work.}
\end{deluxetable}

\begin{deluxetable}{lllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Recent Identifications for Sources in IC 348 \label{tab:names}}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{\citet{her98}} &
\colhead{\citet{naj00}} &
\colhead{\citet{pre02}} &
\colhead{2MASS}
}
\startdata
   1 &    \nodata &      \nodata &    \nodata & J03443419+3209462   \\
   2 &    \nodata &      \nodata &   124 & J03443536+3210045   \\
   3 &    \nodata &      \nodata &   187 & J03445064+3219067   \\
   4 &   254 &      \nodata &    98 & J03443118+3206220   \\
   5 &   114 &      \nodata &    73 & J03442602+3204304   \\
   6 &   166 &      \nodata &   133 & J03443694+3206453   \\
   7 &    \nodata &      \nodata &    \nodata & J03440847+3207165   \\
   8 &    \nodata &      \nodata &    \nodata & J03440915+3207093   \\
   9 &   184 &  063-08 &   151 & J03443916+3209182   \\
  10 &   261 &      \nodata &    66 & J03442466+3210150   \\
  11 &    \nodata &      \nodata &   209 & J03450796+3204018   \\
 12A &   139 &  084-02 &    \nodata & J03443200+3211439   \\
 12B &   140 &  084-01 &    \nodata & J03443200+3211439   \\
  13 &    \nodata &      \nodata &    \nodata & J03435964+3201539   \\
  14 &    \nodata &      \nodata &    \nodata & J03445493+3212110   \\
  15 &    \nodata &      \nodata &   176 & J03444472+3204024   \\
  16 &   144 &  024-06 &   108 & J03443274+3208374   \\
  17 &    \nodata &      \nodata &    \nodata & J03444770+3219117   \\
  18 &    20 &      \nodata &    \nodata & J03435803+3209470   \\
  19 &   252 &  013-01 &    94 & J03443081+3209558   \\
  20 &    \nodata &      \nodata &   208 & J03450762+3210279   \\
  21 &    \nodata &      \nodata &   194 & J03445614+3209152   \\
  22 &    \nodata &      \nodata &     3 & J03435123+3213091   \\
  23 &   182 &  015-03 &   149 & J03443871+3208420   \\
 24A &   157 &  043-03 &   122 & J03443503+3207370   \\
 24B &   158 &  043-02 &   123 & J03443537+3207362   \\
  25 &    \nodata &      \nodata &    \nodata & J03450142+3205017   \\
  26 &    \nodata &      \nodata &    \nodata & J03435602+3202132   \\
  27 &    \nodata &      \nodata &    \nodata & J03433616+3213327   \\
  28 &    89 &      \nodata &    \nodata & J03442106+3207386   \\
  29 &   137 &  023-03 &   103 & J03443153+3208449   \\
  30 &    83 &  104-04 &    40 & J03441912+3209313   \\
  31 &    79 &      \nodata &    38 & J03441816+3204570   \\
  32 &   173 &  025-03 &   142 & J03443788+3208041   \\
  33 &   143 &  024-05 &   106 & J03443259+3208424   \\
  34 &    \nodata &      \nodata &    \nodata & J03441548+3202350   \\
  35 &   187 &  054-01 &   153 & J03443924+3207355   \\
  36 &   178 &  054-02 &   145 & J03443845+3207356   \\
  37 &    \nodata &      \nodata &   143 & J03443798+3203296   \\
  38 &   103 &  092-02 &    62 & J03442398+3211000   \\
  39 &    \nodata &      \nodata &   203 & J03450174+3214276   \\
  40 &   124 &  083-03 &    88 & J03442972+3210398   \\
  41 &    94 &  091-01 &    51 & J03442161+3210376   \\
 42A &   202 &  062-05 &   165 & J03444207+3209009   \\
 42B &   203 &  062-04 &   165 & J03444207+3209009   \\
  43 &    \nodata &      \nodata &    \nodata & J03450319+3204055   \\
  44 &    \nodata &      \nodata &    \nodata & J03440885+3216105   \\
  45 &   104 &      \nodata &    63 & J03442428+3210194   \\
  46 &    \nodata &      \nodata &    \nodata & J03441162+3203131   \\
  47 &    14 &      \nodata &     8 & J03435550+3209321   \\
  48 &   155 &  041-01 &   119 & J03443487+3206337   \\
  49 &    \nodata &      \nodata &    \nodata & J03435759+3201373   \\
  50 &    \nodata &      \nodata &   192 & J03445561+3209198   \\
  51 &    \nodata &      \nodata &    29 & J03441297+3201354   \\
  52 &   211 &  052-06 &   170 & J03444351+3207427   \\
  53 &    70 &      \nodata &    32 & J03441642+3209552   \\
  54 &    \nodata &      \nodata &    \nodata & J03444957+3216454   \\
  55 &    \nodata &      \nodata &    99 & J03443137+3200140   \\
  56 &    43 &      \nodata &    20 & J03440499+3209537   \\
  57 &    \nodata &      \nodata &    \nodata & J03444848+3215279   \\
  58 &   179 &  025-02 &   146 & J03443854+3208006   \\
  59 &   190 &  073-02 &   159 & J03444011+3211341   \\
 60A &   110 &  093-05 &    71 & J03442555+3211307   \\
 60B &   109 &  093-04 &    71 & J03442555+3211307   \\
  61 &    97 &      \nodata &    55 & J03442228+3205427   \\
  62 &    \nodata &      \nodata &    75 & J03442663+3203583   \\
  63 &    22 &      \nodata &    11 & J03435890+3211270   \\
  64 &    \nodata &      \nodata &    70 & J03442557+3212299   \\
  65 &   148 &  024-01 &   114 & J03443398+3208541   \\
  66 &   121 &  033-02 &    83 & J03442847+3207224   \\
  67 &    \nodata &      \nodata &    \nodata & J03434461+3208177   \\
  68 &    \nodata &      \nodata &    84 & J03442851+3159539   \\
  69 &   116 &      \nodata &    77 & J03442702+3204436   \\
  71 &   142 &  024-04 &   107 & J03443257+3208558   \\
  72 &    \nodata &      \nodata &    57 & J03442257+3201536   \\
  73 &    \nodata &      \nodata &    \nodata & J03450964+3216033   \\
  74 &   150 &  012-01 &   115 & J03443426+3210497   \\
  75 &   214 &  064-01 &   173 & J03444376+3210304   \\
  76 &    \nodata &      \nodata &   155 & J03443979+3218041   \\
  77 &   210 &  053-02 &   169 & J03444342+3208172   \\
 78A &   115 &  022-04 &    76 & J03442668+3208203   \\
 78B &   115 &  022-05 &    76 & J03442668+3208203   \\
  79 &    \nodata &      \nodata &   202 & J03450151+3210512   \\
  80 &    \nodata &  082-03 &    \nodata & J03442787+3210522   \\
  81 &    \nodata &      \nodata &    \nodata & J03444998+3203455   \\
  82 &   171 &  041-02 &   137 & J03443740+3206118   \\
  83 &   170 &  015-02 &   138 & J03443741+3209009   \\
  84 &    \nodata &      \nodata &    \nodata & J03444212+3202576   \\
  85 &    \nodata &      \nodata &    81 & J03442812+3216002   \\
  86 &   119 &  033-01 &    80 & J03442787+3207316   \\
  87 &    \nodata &      \nodata &    12 & J03435970+3214028   \\
  88 &   145 &      \nodata &   109 & J03443276+3209157   \\
  89 &    \nodata &      \nodata &    \nodata & J03445757+3212240   \\
  90 &   146 &      \nodata &   113 & J03443330+3209396   \\
  91 &   185 &  011-04 &   152 & J03443919+3209448   \\
  92 &   102 &  032-01 &    61 & J03442366+3206465   \\
  93 &    \nodata &      \nodata &    36 & J03441791+3212203   \\
  94 &    \nodata &      \nodata &    \nodata & J03433205+3206172   \\
  95 &    \nodata &      \nodata &    54 & J03442191+3212115   \\
  96 &   154 &      \nodata &   120 & J03443486+3209535   \\
  97 &   111 &  032-03 &    69 & J03442554+3206171   \\
  98 &   180 &      \nodata &   147 & J03443860+3205064   \\
 99A &    85 &      \nodata &    41 &              \nodata   \\
 99B &    82 &      \nodata &    \nodata &              \nodata   \\
 100 &    \nodata &      \nodata &    56 & J03442232+3212007   \\
 101 &    \nodata &      \nodata &   188 & J03445096+3216093   \\
 103 &   219 &  052-04 &   174 & J03444458+3208125   \\
 105 &    63 &      \nodata &    26 & J03441125+3206121   \\
 106 &    65 &      \nodata &    \nodata & J03441412+3210283   \\
 107 &    \nodata &      \nodata &    \nodata & J03435580+3219441   \\
 108 &   181 &  015-01 &   148 & J03443869+3208567   \\
 110 &    \nodata &  085-01 &   139 & J03443739+3212241   \\
 111 &    \nodata &      \nodata &    \nodata & J03434875+3207332   \\
 112 &    \nodata &      \nodata &   178 & J03444495+3213364   \\
 113 &   168 &  014-01 &   135 & J03443719+3209161   \\
 114 &    \nodata &      \nodata &    \nodata & J03440576+3212287   \\
 115 &   127 &  023-01 &    89 & J03442999+3209210   \\
 116 &    93 &  091-02 &    49 & J03442155+3210174   \\
 119 &    92 &      \nodata &    47 & J03442125+3205024   \\
 120 &    98 &  093-02 &    59 & J03442297+3211572   \\
 121 &    \nodata &      \nodata &    \nodata & J03442595+3216306   \\
 122 &    \nodata &      \nodata &   112 & J03443321+3215290   \\
 123 &    \nodata &      \nodata &    64 & J03442457+3203571   \\
 124 &    \nodata &      \nodata &    \nodata & J03435463+3200298   \\
 125 &    95 &      \nodata &    52 & J03442166+3206248   \\
 127 &    \nodata &      \nodata &    \nodata & J03445980+3206476   \\
 128 &    87 &  104-02 &    \nodata & J03442017+3208565   \\
 129 &    91 &      \nodata &    48 & J03442129+3211563   \\
 130 &    \nodata &      \nodata &    18 & J03440424+3213497   \\
 131 &    \nodata &      \nodata &    \nodata & J03434680+3215087   \\
 133 &    \nodata &      \nodata &   164 & J03444173+3212022   \\
 134 &    26 &      \nodata &    \nodata & J03435988+3211160   \\
 135 &    \nodata &      \nodata &    \nodata & J03443918+3220089   \\
 136 &    \nodata &      \nodata &    30 & J03441361+3215542   \\
 137 &    \nodata &      \nodata &    \nodata & J03441143+3219401   \\
 138 &    \nodata &      \nodata &   179 & J03444508+3214130   \\
 139 &   107 &      \nodata &    68 & J03442530+3210128   \\
 140 &    \nodata &      \nodata &    \nodata & J03443568+3203035   \\
 141 &   131 &      \nodata &    93 & J03443054+3206297   \\
 142 &    16 &      \nodata &     9 & J03435619+3208362   \\
 143 &    71 &      \nodata &    \nodata & J03441651+3205327   \\
 144 &    \nodata &      \nodata &   144 & J03443838+3212597   \\
 145 &   198 &  071-03 &   163 & J03444129+3210252   \\
 146 &   205 &  055-01 &   166 & J03444261+3206194   \\
 147 &    \nodata &      \nodata &     2 & J03434939+3210398   \\
 149 &   167 &  015-05 &    \nodata & J03443698+3208342   \\
 150 &    \nodata &      \nodata &   204 & J03450285+3207006   \\
 151 &   153 &  084-03 &   118 & J03443482+3211180   \\
 152 &    \nodata &      \nodata &    \nodata & J03434753+3219437   \\
 153 &   206 &  053-01 &    \nodata & J03444276+3208337   \\
 154 &    \nodata &  085-02 &   140 & J03443777+3212181   \\
 156 &    50 &      \nodata &    22 & J03440678+3207540   \\
 157 &    \nodata &      \nodata &    \nodata & J03441857+3212530   \\
 158 &   191 &  063-07 &   158 & J03444016+3209129   \\
 159 &   231 &  075-02 &   184 & J03444760+3210555   \\
 160 &    \nodata &      \nodata &    14 & J03440257+3201348   \\
 163 &    62 &      \nodata &    25 & J03441122+3208161   \\
 164 &    \nodata &      \nodata &    \nodata & J03435728+3212576   \\
 165 &   159 &  014-04 &    \nodata & J03443545+3208563   \\
 166 &   204 &  064-05 &    \nodata & J03444256+3210025   \\
 167 &   195 &  064-06 &    \nodata & J03444116+3210100   \\
 168 &   133 &  083-01 &    \nodata & J03443134+3210469   \\
 169 &    74 &      \nodata &    35 & J03441776+3204476   \\
 170 &    \nodata &  082-01 &    82 & J03442842+3211225   \\
 171 &   221 &  075-05 &   177 & J03444484+3211055   \\
 173 &    \nodata &      \nodata &    \nodata & J03441012+3204045   \\
 174 &    39 &      \nodata &    17 & J03440410+3207170   \\
 175 &    \nodata &      \nodata &   186 & J03444978+3203340   \\
 176 &    \nodata &      \nodata &    \nodata & J03450464+3215010   \\
 177 &    \nodata &      \nodata &    \nodata & J03450521+3209544   \\
 178 &    \nodata &      \nodata &   185 & J03444881+3213218   \\
 180 &    \nodata &      \nodata &    53 & J03442176+3212312   \\
 182 &    78 &      \nodata &    \nodata & J03441820+3209593   \\
 184 &   250 &      \nodata &   190 & J03445374+3206519   \\
 186 &   228 &      \nodata &   181 & J03444631+3211165   \\
187A &    48 &      \nodata &    21 & J03440613+3207070   \\
187B &    49 &      \nodata &    21 & J03440613+3207070   \\
 188 &    \nodata &      \nodata &   193 & J03445611+3205564   \\
 189 &    \nodata &      \nodata &    \nodata & J03434150+3215000   \\
 190 &    \nodata &      \nodata &    87 & J03442922+3201157   \\
 191 &   172 &  011-03 &   141 & J03443783+3210074   \\
 192 &    \nodata &      \nodata &    \nodata & J03442364+3201526   \\
 193 &   174 &  073-03 &    \nodata & J03443800+3211370   \\
 194 &   117 &  094-05 &    \nodata & J03442724+3210373   \\
 195 &    57 &      \nodata &    \nodata & J03440806+3206564   \\
 197 &   122 &  021-07 &    \nodata & J03442911+3207510   \\
 198 &   152 &  041-03 &   116 & J03443444+3206250   \\
 200 &    \nodata &      \nodata &    \nodata & J03433365+3201451   \\
 201 &    \nodata &      \nodata &    \nodata & J03450148+3212288   \\
 203 &    75 &      \nodata &    37 & J03441810+3210534   \\
 205 &    \nodata &      \nodata &    \nodata & J03442980+3200545   \\
 206 &    10 &      \nodata &    \nodata & J03435452+3210139   \\
 207 &   130 &  021-06 &    90 & J03443030+3207426   \\
 210 &    86 &      \nodata &    44 & J03442001+3206455   \\
 212 &    \nodata &      \nodata &    \nodata & J03443013+3201182   \\
 213 &    \nodata &      \nodata &    \nodata & J03442127+3212372   \\
 214 &    \nodata &      \nodata &    \nodata & J03440750+3204088   \\
 216 &    \nodata &      \nodata &   161 & J03444078+3213067   \\
 217 &   207 &  064-04 &   167 & J03444303+3210151   \\
 218 &   220 &  051-01 &   175 & J03444464+3207301   \\
 219 &   125 &  045-03 &    \nodata & J03442970+3205522   \\
 221 &   192 &  063-03 &    \nodata & J03444024+3209331   \\
 223 &    \nodata &      \nodata &    \nodata & J03444144+3213096   \\
 224 &    \nodata &      \nodata &    \nodata & J03445535+3209344   \\
 226 &   136 &  084-05 &   101 & J03443141+3211293   \\
 228 &   253 &  045-01 &    \nodata &              \nodata   \\
 229 &    \nodata &      \nodata &   197 & J03445785+3204016   \\
 230 &   160 &  025-04 &   126 & J03443551+3208046   \\
 232 &   165 &  014-03 &    \nodata & J03443641+3209196   \\
 235 &    \nodata &      \nodata &    \nodata & J03442091+3212373   \\
 236 &    \nodata &      \nodata &    \nodata & J03445952+3210393   \\
 237 &    99 &  101-01 &    \nodata & J03442356+3209338   \\
 240 &   242 &      \nodata &   189 & J03445209+3204467   \\
 241 &    \nodata &      \nodata &    \nodata & J03445983+3213319   \\
 242 &    \nodata &      \nodata &    \nodata & J03443280+3204133   \\
 243 &    56 &      \nodata &    23 & J03440770+3205050   \\
 246 &    \nodata &      \nodata &    \nodata & J03444623+3203127   \\
 247 &   169 &  042-01 &   136 & J03443732+3207111   \\
 248 &   163 &  014-02 &   130 & J03443595+3209243   \\
 252 &   123 &  022-06 &    86 & J03442912+3207573   \\
 253 &   138 &  044-04 &   104 & J03443165+3206534   \\
 254 &     6 &      \nodata &    \nodata & J03435379+3207303   \\
 255 &   161 &      \nodata &   127 & J03443569+3204527   \\
 256 &    13 &      \nodata &    \nodata & J03435526+3207533   \\
259A &    \nodata &      \nodata &    \nodata & J03440362+3202341   \\
259B &    \nodata &      \nodata &    \nodata & J03440362+3202341   \\
 261 &    \nodata &      \nodata &    \nodata & J03434862+3213507   \\
 262 &    \nodata &      \nodata &    \nodata & J03445591+3207266   \\
 266 &    80 &      \nodata &    \nodata &              \nodata   \\
 269 &   151 &      \nodata &    \nodata & J03443435+3204218   \\
 276 &    \nodata &      \nodata &    24 & J03440920+3202376   \\
 277 &   189 &  011-02 &   154 & J03443943+3210081   \\
 278 &   132 &  045-02 &    95 & J03443103+3205460   \\
 281 &    51 &      \nodata &    \nodata & J03440680+3204407   \\
 282 &    \nodata &      \nodata &    \nodata & J03445762+3207015   \\
 284 &    \nodata &      \nodata &    \nodata & J03445682+3205450   \\
 285 &    \nodata &      \nodata &    \nodata & J03443184+3212441   \\
 286 &    \nodata &      \nodata &    \nodata & J03450671+3209307   \\
 287 &   196 &  053-03 &    \nodata & J03444111+3208073   \\
 291 &   149 &  043-06 &    \nodata &              \nodata   \\
 292 &    29 &      \nodata &    \nodata & J03435987+3204414   \\
 294 &   106 &  101-02 &    \nodata & J03442457+3210030   \\
 295 &    \nodata &      \nodata &    \nodata & J03442952+3204045   \\
 298 &   183 &  042-03 &   150 & J03443886+3206364   \\
 300 &    \nodata &      \nodata &    \nodata & J03443896+3203196   \\
 301 &    \nodata &      \nodata &    \nodata & J03442270+3201423   \\
 302 &    88 &      \nodata &    \nodata & J03442027+3205437   \\
 303 &    42 &      \nodata &    19 & J03440442+3204539   \\
 308 &    \nodata &      \nodata &    \nodata & J03442122+3201144   \\
 309 &   134 &  013-05 &   100 & J03443134+3209291   \\
 311 &    \nodata &      \nodata &    \nodata & J03444104+3202168   \\
 312 &    11 &      \nodata &    \nodata & J03435508+3207145   \\
 314 &    \nodata &      \nodata &    \nodata & J03442256+3201277   \\
 316 &    \nodata &      \nodata &    \nodata & J03445771+3207416   \\
 317 &    \nodata &      \nodata &    \nodata & J03444599+3212052   \\
 319 &    \nodata &      \nodata &    \nodata & J03450100+3212222   \\
 320 &    \nodata &      \nodata &    \nodata & J03433441+3218442   \\
 322 &    \nodata &      \nodata &    \nodata & J03441959+3202247   \\
 324 &   223 &  075-06 &   180 & J03444522+3210557   \\
 325 &   128 &  023-04 &    \nodata & J03443005+3208489   \\
 326 &    \nodata &      \nodata &    \nodata & J03435326+3212599   \\
 329 &    68 &  105-01 &    \nodata & J03441558+3209218   \\
 334 &    \nodata &      \nodata &    \nodata & J03442666+3202363   \\
 335 &   216 &  062-03 &    \nodata & J03444423+3208473   \\
 336 &    \nodata &      \nodata &    \nodata & J03443237+3203274   \\
 339 &    \nodata &      \nodata &    \nodata & J03450040+3212480   \\
 341 &    \nodata &      \nodata &    \nodata & J03441297+3213156   \\
 342 &   200 &      \nodata &    \nodata & J03444130+3204534   \\
 344 &    \nodata &      \nodata &   201 & J03450063+3208190   \\
 347 &   118 &  033-03 &    78 & J03442728+3207177   \\
 350 &    84 &      \nodata &    \nodata & J03441918+3205599   \\
 351 &   113 &      \nodata &    \nodata & J03442575+3209059   \\
 352 &   101 &  093-01 &    \nodata & J03442375+3211560   \\
 353 &   176 &  011-01 &    \nodata & J03443814+3210215   \\
 354 &    \nodata &      \nodata &    \nodata & J03445954+3214246   \\
 355 &   186 &  015-06 &    \nodata & J03443920+3208136   \\
 358 &    64 &      \nodata &    28 & J03441276+3210552   \\
 360 &   212 &  075-07 &   172 & J03444371+3210479   \\
 363 &    \nodata &      \nodata &    \nodata & J03441726+3200152   \\
 365 &    60 &      \nodata &    \nodata & J03441022+3207344   \\
 366 &   156 &  014-05 &    \nodata & J03443501+3208573   \\
 367 &    25 &      \nodata &    \nodata & J03435915+3205567   \\
 369 &    \nodata &      \nodata &    \nodata & J03450748+3209091   \\
 370 &    \nodata &      \nodata &    \nodata & J03450686+3212426   \\
 373 &   120 &      \nodata &    \nodata & J03442798+3205196   \\
 382 &    \nodata &      \nodata &    \nodata & J03443095+3202441   \\
 384 &   105 &  034-01 &    \nodata & J03442434+3207586   \\
 385 &    \nodata &      \nodata &    \nodata & J03442887+3204229   \\
 391 &   259 &  062-01 &    \nodata & J03444658+3209017   \\
 396 &    34 &      \nodata &    \nodata & J03440233+3210154   \\
 400 &    \nodata &      \nodata &    \nodata & J03434392+3159429   \\
 404 &   218 &  064-03 &    \nodata & J03444445+3210056   \\
 405 &    90 &      \nodata &    \nodata &              \nodata   \\
 407 &    \nodata &      \nodata &    \nodata & J03450414+3205043   \\
 413 &   227 &  075-03 &    \nodata & J03444564+3211106   \\
 414 &   217 &  075-08 &    \nodata & J03444428+3210368   \\
 415 &   126 &  013-06 &    \nodata & J03442997+3209394   \\
 432 &    \nodata &      \nodata &    \nodata & J03444593+3203567   \\
 434 &    \nodata &      \nodata &    \nodata & J03442057+3203121   \\
 435 &   129 &  081-02 &    91 & J03443030+3211353   \\
 437 &    \nodata &      \nodata &    \nodata & J03435638+3209591   \\
 442 &   193 &  063-02 &    \nodata & J03444066+3209411   \\
 450 &    32 &      \nodata &    \nodata & J03440192+3211217   \\
 454 &   201 &  071-01 &    \nodata & J03444157+3210394   \\
 456 &    \nodata &      \nodata &    \nodata & J03450531+3212161   \\
 462 &    \nodata &      \nodata &    \nodata & J03442445+3201437   \\
 468 &    \nodata &      \nodata &    \nodata & J03441106+3201436   \\
 478 &   162 &  072-03 &    \nodata & J03443593+3211175   \\
 479 &    \nodata &      \nodata &    \nodata & J03445153+3204292   \\
 486 &    \nodata &      \nodata &    \nodata & J03445909+3210111   \\
 547 &   135 &  021-08 &    \nodata &              \nodata   \\
 548 &   147 &  021-03 &    \nodata &              \nodata   \\
 550 &   164 &      \nodata &    \nodata & J03443640+3210292   \\
 555 &   197 &  055-02 &    \nodata & J03444121+3206271   \\
 598 &    \nodata &  094-04 &    \nodata & J03442581+3210588   \\
 603 &    \nodata &  012-02 &    \nodata & J03443341+3210314   \\
 609 &    \nodata &  061-02 &    \nodata &              \nodata   \\
 611 &    \nodata &  013-04 &    \nodata & J03443035+3209446   \\
 613 &    \nodata &  102-01 &    \nodata & J03442685+3209257   \\
 618 &    \nodata &  062-06 &    \nodata &              \nodata   \\
 621 &    \nodata &  015-04 &    \nodata &              \nodata   \\
 622 &    \nodata &  021-02 &    \nodata &              \nodata   \\
 624 &    \nodata &  022-09 &    \nodata &              \nodata   \\
 631 &    \nodata &  043-04 &    \nodata &              \nodata   \\
 690 &    \nodata &      \nodata &    \nodata & J03443638+3203054   \\
 694 &    \nodata &      \nodata &    \nodata & J03450045+3203201   \\
 703 &    \nodata &      \nodata &    \nodata & J03443661+3203442   \\
 741 &    \nodata &      \nodata &    \nodata & J03440136+3205499   \\
 774 &    \nodata &      \nodata &    \nodata & J03443151+3207066   \\
 829 &    \nodata &      \nodata &    \nodata & J03445686+3209140   \\
 935 &    \nodata &      \nodata &    \nodata & J03442691+3212506   \\
 983 &    \nodata &      \nodata &    \nodata & J03442874+3213437   \\
1426 &    \nodata &  042-02 &    \nodata &              \nodata   \\
1434 &    \nodata &  031-01 &    \nodata &              \nodata   \\
1674 &    \nodata &      \nodata &    \nodata & J03451356+3200203   \\
1676 &    \nodata &      \nodata &    \nodata & J03450109+3202260   \\
1684 &    \nodata &      \nodata &    \nodata & J03442330+3201544   \\
1689 &    \nodata &      \nodata &    \nodata & J03445541+3205159   \\
1696 &    \nodata &      \nodata &    \nodata & J03450591+3208261   \\
1701 &    \nodata &      \nodata &    \nodata & J03450304+3211254   \\
1719 &    \nodata &      \nodata &   200 & J03445919+3217319   \\
1788 &    \nodata &      \nodata &    \nodata & J03440208+3220244   \\
1863 &    \nodata &      \nodata &    \nodata & J03451212+3210293   \\
1868 &    \nodata &      \nodata &    \nodata & J03450158+3213167   \\
1903 &    \nodata &      \nodata &    \nodata & J03440989+3203030   \\
1927 &    \nodata &      \nodata &    \nodata & J03450773+3200272   \\
1928 &    \nodata &      \nodata &    \nodata & J03450543+3203079   \\
1932 &    \nodata &      \nodata &    \nodata & J03451356+3201202   \\
1936 &    \nodata &      \nodata &    \nodata & J03450427+3203056   \\
1937 &    \nodata &      \nodata &   207 & J03450577+3203080   \\
1939 &    \nodata &      \nodata &    \nodata & J03445274+3200565   \\
1940 &    \nodata &      \nodata &    \nodata & J03450108+3203200   \\
1941 &    \nodata &      \nodata &    \nodata & J03451569+3208125   \\
10226 &    \nodata &      \nodata &    \nodata & J03452694+3156574   \\
10252 &    \nodata &      \nodata &    \nodata & J03452349+3158573   \\
10289 &    \nodata &      \nodata &    \nodata & J03453230+3203150   \\
10338 &    \nodata &      \nodata &    \nodata & J03452331+3200157   \\
10343 &    \nodata &      \nodata &    \nodata & J03452514+3209301   \\
10352 &    \nodata &      \nodata &    \nodata & J03452046+3206344   \\
10363 &    \nodata &      \nodata &    \nodata & J03453061+3201557   \\
\enddata
\tablenotetext{a}{Identifications from \citet{luh98b}, \citet{luh99}, and
this work.}
\end{deluxetable}

\begin{deluxetable}{lll}
\tablewidth{0pt}
\tablecaption{Adopted Intrinsic Colors \label{tab:iz}}
\tablehead{
\colhead{Spectral Type} &
\colhead{$R-I$} & \colhead{$I-Z$} 
}
\startdata
K0 & 0.39 & 0.23 \\
K1 & 0.43 & 0.25 \\
K2 & 0.47 & 0.27 \\
K3 & 0.50 & 0.29 \\
K4 & 0.50 & 0.31 \\
K5 & 0.63 & 0.33 \\
K6 & 0.70 & 0.35 \\
K7 & 0.76 & 0.37 \\
M0 & 0.75 & 0.40 \\
M1 & 0.92 & 0.43 \\
M2 & 1.00 & 0.46 \\
M3 & 1.10 & 0.49 \\
M4 & 1.25 & 0.55 \\
M5 & 1.65 & 0.67 \\
M6 & 2.10 & 0.85 \\
M7 & 2.30 & 0.98 \\
M8 & 2.50 & 1.10 \\
M9 & 2.50 & 1.21 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{ll}
\tablewidth{0pt}
\tablecaption{Adopted Temperature Scale \label{tab:scale}}
\tablehead{\colhead{Spectral Type} & \colhead{$T_{\rm eff}$(K)}}
\startdata
M1 & 3705 \\
M2 & 3560 \\
M3 & 3415 \\
M4 & 3270 \\
M5 & 3125 \\
M6 & 2990 \\
M7 & 2880 \\
M8 & 2710 \\
M9 & 2400 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llll}
\tablewidth{0pt}
\tablecaption{Frequencies of Brown Dwarfs and High-Mass Stars \label{tab:ratios}}
\tablehead{\colhead{Population} & 
\colhead{${\mathcal R}_{1}=\frac{N(0.02-0.08)}{N(0.08-10)}$} & 
\colhead{${\mathcal R}_{2}=\frac{N(1-10)}{N(0.15-1)}$} & 
\colhead{Reference}} 
\startdata
Taurus & $0.14\pm0.04$ & $0.08\pm0.04$ & 1,2 \\
IC~348 & $0.12\pm0.03$ & $0.18\pm0.04$ & 3 \\
Trapezium & $0.26\pm0.04$ & $0.21\pm0.04$ & 4 \\
Pleiades & \nodata & $0.27\pm0.02$ & 5 \\
M35 & \nodata & $0.22\pm0.01$ & 6 \\
\enddata
\tablerefs{(1) \citet{bri02}; (2) \citet{luh03}; (3) this work;
(4) \citet{luh00b}; (5) \citet{bou98}; (6) \citet{bar01}.} 
\end{deluxetable}
